Fast Wavelet Decomposition of Linear Operators through Product-Convolution Expansions

Wavelet decompositions of integral operators have proven their efficiency in reducing computing times for many problems, ranging from the simulation of waves or fluids to the resolution of inverse problems in imaging. Unfortunately, computing the decomposition is itself a hard problem which is oftentimes out of reach for large scale problems. The objective of this work is to design fast decomposition algorithms based on another representation called product-convolution expansion. This decomposition can be evaluated efficiently assuming that a few impulse responses of the operator are available, but it is usually less efficient than the wavelet decomposition when incorporated in iterative methods. The proposed decomposition algorithms, run in quasi-linear time and we provide some numerical experiments to assess its performance for an imaging problem involving space varying blurs.

==> images/choice_m/deblurring_snr_vs_m_kernel_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.9\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=1,
xmax=10,
ymin=12,
ymax=30,
xlabel=$m$,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos=south east,
]
\addplot [color=mycolor1,solid, thick,mark=x]
  table[row sep=crcr]{%
1 13.584934 \\ 
2 25.012203 \\ 
3 27.260059 \\ 
4 27.621129 \\ 
5 27.660344 \\ 
6 27.665037 \\ 
7 27.664931 \\ 
8 27.664620 \\ 
9 27.664756 \\ 
10 27.664868 \\ 
11 27.664630 \\ 
12 27.664575 \\ 
13 27.664579 \\ 
14 27.664598 \\ 
15 27.664561 \\ 
16 27.664562 \\ 
17 27.664579 \\ 
18 27.664559 \\ 
19 27.664573 \\ 
20 27.664560 \\ 
21 27.664575 \\ 
22 27.664562 \\ 
23 27.664585 \\ 
24 27.664558 \\ 
25 27.664571 \\ 
26 27.664566 \\ 
27 27.664543 \\ 
28 27.664558 \\ 
29 27.664565 \\ 
30 27.664570 \\ 
};
\addlegendentry{pSNR PC};

\addplot [color=mycolor2,dashed,very thick]
  table[row sep=crcr]{%
1	27.664565161284\\
30	27.664565161284\\
};
\addlegendentry{pSNR exact};

\end{axis}
\end{tikzpicture}%

==> images/choice_m/deblurring_snr_vs_m_kernel_rotation_skew.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.9\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=5,
xmax=30,
ymin=25,
ymax=30,
xlabel=$m$,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos=south east
]
\addplot [color=mycolor1,solid, thick,mark=x]
  table[row sep=crcr]{%
1 17.663160 \\ 
2 19.665483 \\ 
3 20.765925 \\ 
4 24.484914 \\ 
5 24.992414 \\ 
6 25.387114 \\ 
7 25.474954 \\ 
8 28.491673 \\ 
9 28.627515 \\ 
10 28.833819 \\ 
11 29.005854 \\ 
12 29.028120 \\ 
13 29.070750 \\ 
14 29.076217 \\ 
15 29.090793 \\ 
16 29.139465 \\ 
17 29.174553 \\ 
18 29.550345 \\ 
19 29.559565 \\ 
20 29.565745 \\ 
21 29.568412 \\ 
22 29.573239 \\ 
23 29.580070 \\ 
24 29.693663 \\ 
25 29.703000 \\ 
26 29.703220 \\ 
27 29.706505 \\ 
28 29.704728 \\ 
29 29.714160 \\ 
30 29.715642 \\ 
};
\addlegendentry{pSNR PC};

\addplot [color=mycolor2, dashed, very thick]
  table[row sep=crcr]{%
1	29.7156422282043\\
30	29.7156422282043\\
};
\addlegendentry{pSNR exact};

\end{axis}
\end{tikzpicture}%

==> images/deblurring/comparisons_6/deblurring_cf_vs_it.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.9\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=400,
ymode=log,
ymin=1e-6,
ymax=1,
yminorticks=true,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\tiny},
ticklabel style = {font=\tiny},
xlabel={\# iterations}
]
\addplot [color=mycolor1,dashed,thick]
  table[row sep=crcr]{%
1	1\\
3	0.199599010196208\\
5	0.0916857493909731\\
7	0.0853472632494355\\
9	0.0660288997283174\\
11	0.0503408130790751\\
13	0.0409081984929667\\
15	0.0341765408637685\\
17	0.0291076459559806\\
19	0.0247225202091553\\
21	0.0212217438213805\\
23	0.0184357738438436\\
25	0.0161997525585007\\
27	0.0143073361742398\\
29	0.0126706910937441\\
31	0.0112802721359203\\
33	0.0100550527700184\\
35	0.00898738373114489\\
37	0.00809242775378357\\
39	0.00734576907402576\\
41	0.00666965920399159\\
43	0.00606604227662417\\
45	0.00547718249999995\\
47	0.00495403929741211\\
49	0.00450628541315418\\
51	0.00413189792255149\\
53	0.00380342588693458\\
55	0.00349454634134553\\
57	0.00320819018654224\\
59	0.00294241319031088\\
61	0.00269783905628447\\
63	0.00246922148778505\\
65	0.00226121332355914\\
67	0.00207259631633795\\
69	0.00190916760293213\\
71	0.00176241839463615\\
73	0.00162499117934058\\
75	0.00149628408214636\\
77	0.00137572787452692\\
79	0.00126821233311327\\
81	0.00117371806411554\\
83	0.00108239295531822\\
85	0.000999572617366359\\
87	0.000921227822365455\\
89	0.000856831853928043\\
91	0.000794137318030375\\
93	0.00073607751674013\\
95	0.00068239446547487\\
97	0.000633266392351513\\
99	0.00058971610172879\\
101	0.000548805025878557\\
103	0.00051523241112833\\
105	0.00048226022840664\\
107	0.000449094532075645\\
109	0.000421789237093677\\
111	0.000398660181766162\\
113	0.000375942731215634\\
115	0.000354619938911384\\
117	0.000333801353578139\\
119	0.000313266732390076\\
121	0.000294665000498877\\
123	0.000278215464204251\\
125	0.000261675908745713\\
127	0.000245737819219009\\
129	0.00023143210382599\\
131	0.000220164962805422\\
133	0.000209392680098381\\
135	0.00019794173589963\\
137	0.00018674769089487\\
139	0.000177209105625017\\
141	0.000168671725615469\\
143	0.000160985220858397\\
145	0.000153780020057047\\
147	0.000146636902536171\\
149	0.000140276887523648\\
151	0.00013482524539937\\
153	0.000128744841278362\\
155	0.0001228276907831\\
157	0.000116788118934926\\
159	0.000111124091763401\\
161	0.000105349446938208\\
163	0.000100233987139546\\
165	9.56999541028513e-05\\
167	9.16747498600006e-05\\
169	8.78632889607048e-05\\
171	8.45453258677891e-05\\
173	8.14373394588647e-05\\
175	7.83571597828324e-05\\
177	7.54285260463251e-05\\
179	7.28186765934334e-05\\
181	7.03703685278761e-05\\
183	6.76903976829298e-05\\
185	6.5393146715227e-05\\
187	6.30698571512369e-05\\
189	6.07797105205863e-05\\
191	5.85217394508277e-05\\
193	5.63447360169754e-05\\
195	5.42579046231784e-05\\
197	5.22707220779965e-05\\
199	5.04299064264012e-05\\
201	4.87100275376255e-05\\
203	4.71005190951983e-05\\
205	4.55400475744784e-05\\
207	4.405858631302e-05\\
209	4.25978577066964e-05\\
211	4.11066754914332e-05\\
213	3.96023765063417e-05\\
215	3.80855341265408e-05\\
217	3.65743860110335e-05\\
219	3.50974687903287e-05\\
221	3.3689995067173e-05\\
223	3.23797653033985e-05\\
225	3.11601397363202e-05\\
227	3.00386641624255e-05\\
229	2.89926802435467e-05\\
231	2.79909065989705e-05\\
233	2.7025897748783e-05\\
235	2.60981456649681e-05\\
237	2.52078088784275e-05\\
239	2.43463100544416e-05\\
241	2.35159707288696e-05\\
243	2.27099701009782e-05\\
245	2.19337112432541e-05\\
247	2.1192111914262e-05\\
249	2.04891624194679e-05\\
251	1.98250170267576e-05\\
253	1.9199989595546e-05\\
255	1.861165835459e-05\\
257	1.80552573242629e-05\\
259	1.75409306600023e-05\\
261	1.70484458673369e-05\\
263	1.65713769331756e-05\\
265	1.6099513022643e-05\\
267	1.5629267284021e-05\\
269	1.51530945023442e-05\\
271	1.46659084423081e-05\\
273	1.41656850045367e-05\\
275	1.36552346290413e-05\\
277	1.31438336268711e-05\\
279	1.26431554509579e-05\\
281	1.21584021803828e-05\\
283	1.16936954883532e-05\\
285	1.12571304404727e-05\\
287	1.08544846696404e-05\\
289	1.04854871688251e-05\\
291	1.01444006480562e-05\\
293	9.82938015309131e-06\\
295	9.53624813663431e-06\\
297	9.25431908530157e-06\\
299	8.97760536585258e-06\\
301	8.70246620703752e-06\\
303	8.42434501015234e-06\\
305	8.14167533104727e-06\\
307	7.85518862961762e-06\\
309	7.56904289943496e-06\\
311	7.29122475805449e-06\\
313	7.02453145972361e-06\\
315	6.77266899442899e-06\\
317	6.53568233976624e-06\\
319	6.31587809790658e-06\\
321	6.11483971877245e-06\\
323	5.9325706574372e-06\\
325	5.76740964675607e-06\\
327	5.61875663187197e-06\\
329	5.48589977221362e-06\\
331	5.36232130456361e-06\\
333	5.24350410823853e-06\\
335	5.12592436676114e-06\\
337	5.00656686172432e-06\\
339	4.88342313260611e-06\\
341	4.75537842463507e-06\\
343	4.62211138181071e-06\\
345	4.48342436434333e-06\\
347	4.34085841757605e-06\\
349	4.19662750897815e-06\\
351	4.05166248076206e-06\\
353	3.90813089256179e-06\\
355	3.76763929448128e-06\\
357	3.63241967853544e-06\\
359	3.50444050074957e-06\\
361	3.38317397582357e-06\\
363	3.26800071308185e-06\\
365	3.15844481424705e-06\\
367	3.05336807705999e-06\\
369	2.95141305153184e-06\\
371	2.85184518523081e-06\\
373	2.75430637593427e-06\\
375	2.65868805063057e-06\\
377	2.56485638321171e-06\\
379	2.47336665529341e-06\\
381	2.38475205664922e-06\\
383	2.29998871229933e-06\\
385	2.21971684745536e-06\\
387	2.144098676312e-06\\
389	2.07362556318703e-06\\
391	2.00728928481723e-06\\
393	1.94417284146991e-06\\
395	1.88319454586007e-06\\
397	1.82353735469032e-06\\
399	1.76463152012912e-06\\
401	1.70573284228286e-06\\
403	1.64607661280117e-06\\
405	1.58524248777215e-06\\
407	1.52345160688093e-06\\
409	1.46118370388409e-06\\
411	1.39909800078044e-06\\
413	1.33727873779884e-06\\
415	1.27659925782342e-06\\
417	1.21776090812427e-06\\
419	1.16149312208401e-06\\
421	1.10828974193523e-06\\
423	1.05847705204492e-06\\
425	1.01239771246061e-06\\
427	9.70008451416733e-07\\
429	9.31181324225185e-07\\
431	8.95403218674354e-07\\
433	8.62271163838986e-07\\
435	8.31310634476599e-07\\
437	8.02124114264546e-07\\
439	7.73984354275626e-07\\
441	7.46150102161952e-07\\
443	7.18024122291159e-07\\
445	6.89230423651443e-07\\
447	6.59629530652156e-07\\
449	6.29419496828328e-07\\
451	5.98224982847039e-07\\
453	5.66325113302848e-07\\
455	5.33891430608785e-07\\
457	5.01222496755396e-07\\
459	4.68531519989755e-07\\
461	4.36125258657426e-07\\
463	4.04348459281671e-07\\
465	3.73484876567144e-07\\
467	3.43671734610325e-07\\
469	3.15151020104714e-07\\
471	2.87993600070582e-07\\
473	2.62209182292639e-07\\
475	2.37718176799725e-07\\
477	2.14359130568635e-07\\
479	1.92056196764254e-07\\
481	1.70631633869193e-07\\
483	1.49900205219441e-07\\
485	1.29707320807505e-07\\
487	1.09931227494296e-07\\
489	9.05290138924279e-08\\
491	7.14983329265603e-08\\
493	5.29127639874575e-08\\
495	3.4766375406152e-08\\
497	1.71003912086277e-08\\
499	0\\
};
\addlegendentry{FISTA-Spa};

\addplot [color=mycolor2,solid,thick]
  table[row sep=crcr]{%
1	1\\
3	0.181682225594664\\
5	0.081851233380939\\
7	0.0766102067352188\\
9	0.0594227796003109\\
11	0.045791432215646\\
13	0.0373716828970146\\
15	0.0309778668942851\\
17	0.0263530151765558\\
19	0.0222660827908661\\
21	0.0190299512702901\\
23	0.0165090743993067\\
25	0.0145053011254447\\
27	0.0128853530866799\\
29	0.0114563143735912\\
31	0.0101906297494667\\
33	0.00905216710002686\\
35	0.00808807840788719\\
37	0.00725875128173397\\
39	0.00654134232865864\\
41	0.00592185960620015\\
43	0.00537571124366813\\
45	0.00486370457163972\\
47	0.00442475401209704\\
49	0.00403781980925009\\
51	0.00372000522496299\\
53	0.00343549845458503\\
55	0.00315582615951001\\
57	0.00288623766153855\\
59	0.00264668347196797\\
61	0.00244255235698302\\
63	0.00226701763072027\\
65	0.0020975927280262\\
67	0.00193776019170707\\
69	0.0017883297877179\\
71	0.0016531415210294\\
73	0.00153032372316019\\
75	0.00142014704083083\\
77	0.00132033453085976\\
79	0.00121763103219603\\
81	0.00112237982275544\\
83	0.0010375396675911\\
85	0.000955971466211074\\
87	0.000882342749698793\\
89	0.000818050281836013\\
91	0.0007688350875734\\
93	0.000721353337629192\\
95	0.000675218814617268\\
97	0.00063136513074418\\
99	0.000589761030924416\\
101	0.000554210394489799\\
103	0.000519419717655346\\
105	0.000482726627205072\\
107	0.000447980631013035\\
109	0.000415762961674275\\
111	0.000388193028166441\\
113	0.000365094081298556\\
115	0.000347925544669738\\
117	0.000329417695379321\\
119	0.000310984723391145\\
121	0.000294039532976847\\
123	0.000277730065981875\\
125	0.000263640596035969\\
127	0.000249186659452453\\
129	0.00023462371985236\\
131	0.000220596436091383\\
133	0.000208748447392878\\
135	0.000197687818331421\\
137	0.000188341911161786\\
139	0.000180314412138561\\
141	0.000172483654417732\\
143	0.000164781948146672\\
145	0.000157455132304666\\
147	0.000151086171240152\\
149	0.000143766152562244\\
151	0.000136471566674523\\
153	0.000129364059884032\\
155	0.000122803175855812\\
157	0.000116018480831666\\
159	0.000109840435956633\\
161	0.000104693846164375\\
163	0.000100182062909533\\
165	9.62092654188592e-05\\
167	9.22858309425443e-05\\
169	8.87392973936673e-05\\
171	8.53290012381597e-05\\
173	8.21445327578213e-05\\
175	7.92200672796402e-05\\
177	7.62852481830253e-05\\
179	7.35017683455445e-05\\
181	7.09098940780875e-05\\
183	6.8256580318555e-05\\
185	6.5626099502928e-05\\
187	6.30324330605175e-05\\
189	6.04669076858617e-05\\
191	5.79273608630598e-05\\
193	5.54695771975463e-05\\
195	5.29463142361721e-05\\
197	5.06056633049951e-05\\
199	4.84798044015148e-05\\
201	4.65361839759755e-05\\
203	4.48153616989081e-05\\
205	4.32713775136669e-05\\
207	4.18874500972044e-05\\
209	4.05754737168384e-05\\
211	3.93186970833876e-05\\
213	3.80995243338696e-05\\
215	3.68913038774893e-05\\
217	3.56859564409109e-05\\
219	3.44742110847135e-05\\
221	3.32571284704084e-05\\
223	3.20569894262776e-05\\
225	3.09250305463378e-05\\
227	2.98035582096545e-05\\
229	2.87908969410355e-05\\
231	2.78376170010237e-05\\
233	2.69231692067952e-05\\
235	2.60343492389627e-05\\
237	2.51638977210492e-05\\
239	2.43095719194868e-05\\
241	2.34788216632517e-05\\
243	2.26718477948684e-05\\
245	2.18990975672319e-05\\
247	2.1166719995436e-05\\
249	2.04720724033774e-05\\
251	1.98263335105882e-05\\
253	1.92305120424719e-05\\
255	1.86725031057294e-05\\
257	1.81355160073102e-05\\
259	1.76111003530168e-05\\
261	1.71018758619455e-05\\
263	1.6591258330294e-05\\
265	1.60628304940693e-05\\
267	1.55141723260553e-05\\
269	1.49473237258076e-05\\
271	1.4365757750852e-05\\
273	1.37844011825296e-05\\
275	1.32178654512245e-05\\
277	1.26835025291143e-05\\
279	1.21975751610728e-05\\
281	1.17640031260408e-05\\
283	1.13850838790138e-05\\
285	1.10549860162144e-05\\
287	1.07646614716504e-05\\
289	1.05006522426432e-05\\
291	1.02513024913815e-05\\
293	1.0004709174948e-05\\
295	9.74903719462285e-06\\
297	9.47842948213824e-06\\
299	9.18882241833217e-06\\
301	8.8825645390309e-06\\
303	8.56485828809575e-06\\
305	8.24354034839587e-06\\
307	7.93028554002202e-06\\
309	7.63420619504017e-06\\
311	7.36382322004639e-06\\
313	7.12225167869908e-06\\
315	6.90890420768088e-06\\
317	6.72417275625638e-06\\
319	6.56001837652597e-06\\
321	6.41118674759404e-06\\
323	6.27345182471415e-06\\
325	6.14108419782901e-06\\
327	6.01085873535936e-06\\
329	5.881097260051e-06\\
331	5.75010842569595e-06\\
333	5.61679949924235e-06\\
335	5.48061967561158e-06\\
337	5.34104012846306e-06\\
339	5.19863334160674e-06\\
341	5.05377487218872e-06\\
343	4.90845257303562e-06\\
345	4.76305112489926e-06\\
347	4.61973158158585e-06\\
349	4.47871575052082e-06\\
351	4.34149474622606e-06\\
353	4.20886062060861e-06\\
355	4.08084137326255e-06\\
357	3.95712066970397e-06\\
359	3.83697280734191e-06\\
361	3.7191629434575e-06\\
363	3.60290250838636e-06\\
365	3.48709143262419e-06\\
367	3.3729064632632e-06\\
369	3.26094762555284e-06\\
371	3.15193592228844e-06\\
373	3.04750058179651e-06\\
375	2.94887103646899e-06\\
377	2.85680877464408e-06\\
379	2.77167211174282e-06\\
381	2.69337025511996e-06\\
383	2.62098918612529e-06\\
385	2.55406131813573e-06\\
387	2.49184740660858e-06\\
389	2.43283838610579e-06\\
391	2.37582784804832e-06\\
393	2.3200142125845e-06\\
395	2.26474174682957e-06\\
397	2.20921013137235e-06\\
399	2.15320993875449e-06\\
401	2.09672056975328e-06\\
403	2.0399887025555e-06\\
405	1.98365430175578e-06\\
407	1.92773498032457e-06\\
409	1.87266029960317e-06\\
411	1.81864389755629e-06\\
413	1.7660899438244e-06\\
415	1.71506468462852e-06\\
417	1.66576865733165e-06\\
419	1.61762873130527e-06\\
421	1.57017790334141e-06\\
423	1.52350128750493e-06\\
425	1.47731792896764e-06\\
427	1.43158689836229e-06\\
429	1.38642850260121e-06\\
431	1.34247321297429e-06\\
433	1.29981544313546e-06\\
435	1.25865547642142e-06\\
437	1.21928563059443e-06\\
439	1.182074492645e-06\\
441	1.14729033227282e-06\\
443	1.11486163293302e-06\\
445	1.0845420966535e-06\\
447	1.05607213330977e-06\\
449	1.02915150197302e-06\\
451	1.00344800656817e-06\\
453	9.78660057888876e-07\\
455	9.54530806490393e-07\\
457	9.30802780336751e-07\\
459	9.07406295810611e-07\\
461	8.84185938514964e-07\\
463	8.61077128451552e-07\\
465	8.38033528915939e-07\\
467	8.15131571098764e-07\\
469	7.92530894027419e-07\\
471	7.70285604682881e-07\\
473	7.48424762270511e-07\\
475	7.26932674378168e-07\\
477	7.0578215122366e-07\\
479	6.84994020179116e-07\\
481	6.6456690915205e-07\\
483	6.44470343029206e-07\\
485	6.24662926247373e-07\\
487	6.05088621060828e-07\\
489	5.86019123843675e-07\\
491	5.67361655617679e-07\\
493	5.49291538543817e-07\\
495	5.31781429022032e-07\\
497	5.14907737727042e-07\\
499	4.98739325680503e-07\\
};
\addlegendentry{FISTA-W};

\addplot [color=mycolor3,solid,thick]
  table[row sep=crcr]{%
1	1\\
3	0.112152909959943\\
5	0.0716144604449924\\
7	0.0843735805526447\\
9	0.0368943410913538\\
11	0.0244905160572331\\
13	0.0188157208387567\\
15	0.0121798938567669\\
17	0.00900274067909026\\
19	0.00682002275044535\\
21	0.00530862556984653\\
23	0.00420422053159033\\
25	0.00328780347433835\\
27	0.0026502758965535\\
29	0.00216939597991496\\
31	0.001798668505428\\
33	0.00151488781854494\\
35	0.00128576972702159\\
37	0.00110087923811488\\
39	0.000947459009838986\\
41	0.000815872012163647\\
43	0.000703640999353139\\
45	0.000613214909887081\\
47	0.000535738908296854\\
49	0.000474903370821586\\
51	0.000421773461445952\\
53	0.000374955491475392\\
55	0.000335812403924036\\
57	0.000298400054580885\\
59	0.000265978855767172\\
61	0.000240240980568084\\
63	0.000219582651190157\\
65	0.000203066718637888\\
67	0.00018750720403506\\
69	0.000172261431751694\\
71	0.000158058856512384\\
73	0.000146047778732876\\
75	0.000135124309532699\\
77	0.000126464495657781\\
79	0.00011826119051855\\
81	0.000110717348525265\\
83	0.000103409256694208\\
85	9.61403211554472e-05\\
87	8.92985406703339e-05\\
89	8.27799991970812e-05\\
91	7.69505271482781e-05\\
93	7.14773158127783e-05\\
95	6.68180130476753e-05\\
97	6.2874755668872e-05\\
99	5.9550827411069e-05\\
101	5.66146036338203e-05\\
103	5.38392125167935e-05\\
105	5.10940612665359e-05\\
107	4.83824270193959e-05\\
109	4.57249268765177e-05\\
111	4.32393167473855e-05\\
113	4.0988616117591e-05\\
115	3.89649748762335e-05\\
117	3.71888128174754e-05\\
119	3.56598513792226e-05\\
121	3.42147117218398e-05\\
123	3.27410747415334e-05\\
125	3.12074306034953e-05\\
127	2.96713321222175e-05\\
129	2.81600033020974e-05\\
131	2.67014954646596e-05\\
133	2.53757060924537e-05\\
135	2.4212492738045e-05\\
137	2.31527676661837e-05\\
139	2.2157447554346e-05\\
141	2.11523244114163e-05\\
143	2.01390785543872e-05\\
145	1.90968664814936e-05\\
147	1.80332275829893e-05\\
149	1.70148183151351e-05\\
151	1.60885790542945e-05\\
153	1.52774133127522e-05\\
155	1.45965093590265e-05\\
157	1.40205456659296e-05\\
159	1.35265482336237e-05\\
161	1.3087856926484e-05\\
163	1.26610752788008e-05\\
165	1.22228496622624e-05\\
167	1.1767040964161e-05\\
169	1.13088182385652e-05\\
171	1.08679798177242e-05\\
173	1.04672921138522e-05\\
175	1.01210100301998e-05\\
177	9.8296444476554e-06\\
179	9.58591609239033e-06\\
181	9.3721166453037e-06\\
183	9.1640660444814e-06\\
185	8.94505122520365e-06\\
187	8.70181917462538e-06\\
189	8.42991369193473e-06\\
191	8.13404855276532e-06\\
193	7.8167414736271e-06\\
195	7.4871338624928e-06\\
197	7.15044496370183e-06\\
199	6.81449450129119e-06\\
201	6.48881887906106e-06\\
203	6.17647060669618e-06\\
205	5.88145332377228e-06\\
207	5.60826919666334e-06\\
209	5.35675249548436e-06\\
211	5.12748706440199e-06\\
213	4.92106333638971e-06\\
215	4.73385020224931e-06\\
217	4.56383855125698e-06\\
219	4.41210682645488e-06\\
221	4.27541963046758e-06\\
223	4.14991277940961e-06\\
225	4.03078902135099e-06\\
227	3.9163706802858e-06\\
229	3.80313224473382e-06\\
231	3.68999576754023e-06\\
233	3.57639230858243e-06\\
235	3.45884601140611e-06\\
237	3.33592593901825e-06\\
239	3.2092439306974e-06\\
241	3.08232279312117e-06\\
243	2.95958817487302e-06\\
245	2.84534449997479e-06\\
247	2.74209291271081e-06\\
249	2.65086733286136e-06\\
251	2.57071662208164e-06\\
253	2.49986672870928e-06\\
255	2.43500586923078e-06\\
257	2.37351010765175e-06\\
259	2.31182383264481e-06\\
261	2.24694168382511e-06\\
263	2.17860649864812e-06\\
265	2.10797054726789e-06\\
267	2.03600516291298e-06\\
269	1.9650468453678e-06\\
271	1.89693643510515e-06\\
273	1.83317710567901e-06\\
275	1.77492542888582e-06\\
277	1.72405538325772e-06\\
279	1.68055937357361e-06\\
281	1.64436830375504e-06\\
283	1.61220096921852e-06\\
285	1.58203180340898e-06\\
287	1.55149669386381e-06\\
289	1.51885876696702e-06\\
291	1.48299577612134e-06\\
293	1.44353727346999e-06\\
295	1.40047467449143e-06\\
297	1.35422788608465e-06\\
299	1.30513960785816e-06\\
301	1.25383899261884e-06\\
303	1.20105162316117e-06\\
305	1.14748361215424e-06\\
307	1.09375866166471e-06\\
309	1.04076619639175e-06\\
311	9.89414214026438e-07\\
313	9.40312361682511e-07\\
315	8.94286970795096e-07\\
317	8.52133219526589e-07\\
319	8.14450649198143e-07\\
321	7.82080666529846e-07\\
323	7.54690591312079e-07\\
325	7.31960490217701e-07\\
327	7.13165467787189e-07\\
329	6.97444041491496e-07\\
331	6.83938295685318e-07\\
333	6.71687618204149e-07\\
335	6.59888738540004e-07\\
337	6.47726615922161e-07\\
339	6.34589853610193e-07\\
341	6.20056830233873e-07\\
343	6.0393391208945e-07\\
345	5.86306971712336e-07\\
347	5.67480952507437e-07\\
349	5.47721487311447e-07\\
351	5.27566016677856e-07\\
353	5.0748496100433e-07\\
355	4.87965046413339e-07\\
357	4.69483038392639e-07\\
359	4.52423117167414e-07\\
361	4.37013071636819e-07\\
363	4.23291945662084e-07\\
365	4.11213367177161e-07\\
367	4.00563047893536e-07\\
369	3.90959257949999e-07\\
371	3.82000650964986e-07\\
373	3.73278885658524e-07\\
375	3.64430687632913e-07\\
377	3.55260823457975e-07\\
379	3.45565825086724e-07\\
381	3.35097154806335e-07\\
383	3.23941570223521e-07\\
385	3.12261079078342e-07\\
387	3.00270276160999e-07\\
389	2.88257933690684e-07\\
391	2.7646204017567e-07\\
393	2.65088213401649e-07\\
395	2.54306370666684e-07\\
397	2.44223198785233e-07\\
399	2.34874600620581e-07\\
401	2.26222137788929e-07\\
403	2.18148214675608e-07\\
405	2.10484604638852e-07\\
407	2.03035933420595e-07\\
409	1.95623703428154e-07\\
411	1.88054190337198e-07\\
413	1.80206496191303e-07\\
415	1.72011385733653e-07\\
417	1.63478454642362e-07\\
419	1.54671649396395e-07\\
421	1.45669581544338e-07\\
423	1.36596248287057e-07\\
425	1.27582792448838e-07\\
427	1.18763761981524e-07\\
429	1.10274885894251e-07\\
431	1.02271271051387e-07\\
433	9.49474429291662e-08\\
435	8.82912245547411e-08\\
437	8.23197088869821e-08\\
439	7.7034071312951e-08\\
441	7.24093314812201e-08\\
443	6.84035582496137e-08\\
445	6.49685376552981e-08\\
447	6.20494680626159e-08\\
449	5.95819334975864e-08\\
451	5.74895789568383e-08\\
453	5.56875768767413e-08\\
455	5.40823369207421e-08\\
457	5.25930019231162e-08\\
459	5.11569784247919e-08\\
461	4.96821378744235e-08\\
463	4.81056378383095e-08\\
465	4.63821079222452e-08\\
467	4.44872260369194e-08\\
469	4.23936386851473e-08\\
471	4.01171994166893e-08\\
473	3.76678573196091e-08\\
475	3.50684157895237e-08\\
477	3.2360449775091e-08\\
479	2.95693254095459e-08\\
481	2.67112954268171e-08\\
483	2.38040752738967e-08\\
485	2.08624895085037e-08\\
487	1.79002192607716e-08\\
489	1.49257857518395e-08\\
491	1.19437237221075e-08\\
493	8.95393584981557e-09\\
495	5.96448303654926e-09\\
497	2.9785563844684e-09\\
499	0\\
};
\addlegendentry{FISTA-WP};

\addplot [color=mycolor4,solid,dotted, thick]
  table[row sep=crcr]{%
1	1\\
3	0.176048329802381\\
5	0.0797609064118944\\
7	0.0746057048615523\\
9	0.0580723010026523\\
11	0.0443942331322562\\
13	0.0360302061052038\\
15	0.0300433891057746\\
17	0.0254436539552712\\
19	0.021467442394347\\
21	0.0183177358382358\\
23	0.0158569608894602\\
25	0.0138735223463688\\
27	0.0122078779534398\\
29	0.0107984015252786\\
31	0.00959690103562428\\
33	0.00854369214241569\\
35	0.00762704037110609\\
37	0.00685383917504484\\
39	0.00619612846033791\\
41	0.00562187300181835\\
43	0.00508289223968493\\
45	0.00459555656140631\\
47	0.0041770321285223\\
49	0.00380561934291882\\
51	0.00348168853301896\\
53	0.00317988057949109\\
55	0.00289964648813498\\
57	0.00265446645262468\\
59	0.00242375589597087\\
61	0.00221247381763852\\
63	0.00202023183159081\\
65	0.00184599228659646\\
67	0.00169396839060168\\
69	0.00157119742348533\\
71	0.00145285040582851\\
73	0.00133336595533634\\
75	0.0012136911632051\\
77	0.00111202015124961\\
79	0.00102044475409904\\
81	0.000942224842843451\\
83	0.00087154135673576\\
85	0.000808049783427515\\
87	0.000744970394190228\\
89	0.000687260366500924\\
91	0.000633691626889667\\
93	0.000589012735848539\\
95	0.000545314578816158\\
97	0.000507796654559197\\
99	0.000473533794994551\\
101	0.000439816220260859\\
103	0.000411375637209374\\
105	0.000384938161670839\\
107	0.000362030478165363\\
109	0.000342384560876423\\
111	0.000321767394653872\\
113	0.000302683282693558\\
115	0.000283699325462004\\
117	0.000267476405593902\\
119	0.000251809961580858\\
121	0.000238022189684134\\
123	0.000224551609827014\\
125	0.000211875052657093\\
127	0.000200523726326344\\
129	0.000189910890698911\\
131	0.000180381301982394\\
133	0.000171327448173351\\
135	0.000162037983238341\\
137	0.000153994432899506\\
139	0.000146099339948453\\
141	0.000138985632944668\\
143	0.000132367984292168\\
145	0.000126075323770386\\
147	0.000120106771200973\\
149	0.000114572792292007\\
151	0.000109158956953552\\
153	0.000104031628350097\\
155	9.90818049647542e-05\\
157	9.44585412223727e-05\\
159	9.02103895595214e-05\\
161	8.62574347012899e-05\\
163	8.26908054910387e-05\\
165	7.93122770495697e-05\\
167	7.62619715507526e-05\\
169	7.32598284458319e-05\\
171	7.07135996112783e-05\\
173	6.80551493715742e-05\\
175	6.52396867618302e-05\\
177	6.27133161827108e-05\\
179	6.03221496656377e-05\\
181	5.80405695530196e-05\\
183	5.57912022226358e-05\\
185	5.36266438011669e-05\\
187	5.1633509637322e-05\\
189	4.98030846423108e-05\\
191	4.81492597100828e-05\\
193	4.65918882854846e-05\\
195	4.51324207425913e-05\\
197	4.37061319290559e-05\\
199	4.23328430935103e-05\\
201	4.09719633418531e-05\\
203	3.95966123822286e-05\\
205	3.82321338510182e-05\\
207	3.68265255670662e-05\\
209	3.54504393860661e-05\\
211	3.40895588251915e-05\\
213	3.27876829365488e-05\\
215	3.15506455125233e-05\\
217	3.03921148164588e-05\\
219	2.93113634855255e-05\\
221	2.82953351763043e-05\\
223	2.73005100901452e-05\\
225	2.63037960733097e-05\\
227	2.53212681335057e-05\\
229	2.43486902163784e-05\\
231	2.33938465891836e-05\\
233	2.24777704658737e-05\\
235	2.16051554674413e-05\\
237	2.07960699008044e-05\\
239	2.00367813314902e-05\\
241	1.93344696078322e-05\\
243	1.86801816457978e-05\\
245	1.80708150386532e-05\\
247	1.75086428150634e-05\\
249	1.69908007482977e-05\\
251	1.65226507822758e-05\\
253	1.60727585683897e-05\\
255	1.56312342806625e-05\\
257	1.51879099019041e-05\\
259	1.473635564996e-05\\
261	1.42704144611245e-05\\
263	1.37924479942482e-05\\
265	1.33052162375419e-05\\
267	1.28159002429889e-05\\
269	1.2327970211288e-05\\
271	1.18475096539666e-05\\
273	1.13836023269166e-05\\
275	1.09455312540611e-05\\
277	1.05395992750491e-05\\
279	1.01699565147625e-05\\
281	9.83321524610642e-06\\
283	9.52385771562237e-06\\
285	9.23851290559003e-06\\
287	8.96783522847331e-06\\
289	8.70211425110407e-06\\
291	8.43893007461827e-06\\
293	8.1776855962286e-06\\
295	7.9138211914407e-06\\
297	7.64854966447279e-06\\
299	7.38488175301463e-06\\
301	7.1277812734534e-06\\
303	6.87996852545938e-06\\
305	6.64488876370267e-06\\
307	6.42662069819992e-06\\
309	6.22527077061154e-06\\
311	6.04122202208855e-06\\
313	5.87273952278542e-06\\
315	5.71617866498699e-06\\
317	5.56755691078119e-06\\
319	5.42342762132701e-06\\
321	5.28177631810756e-06\\
323	5.13744416313424e-06\\
325	4.99061714135902e-06\\
327	4.84106424029924e-06\\
329	4.69087739469483e-06\\
331	4.54122304465721e-06\\
333	4.39221084613796e-06\\
335	4.24712414132335e-06\\
337	4.10567300842246e-06\\
339	3.9676840861261e-06\\
341	3.83414624528495e-06\\
343	3.70545673700901e-06\\
345	3.58208042732258e-06\\
347	3.46339938303384e-06\\
349	3.34937310744503e-06\\
351	3.23961657378028e-06\\
353	3.13364884466552e-06\\
355	3.0314477205776e-06\\
357	2.93244542729424e-06\\
359	2.83622080882607e-06\\
361	2.74233158494235e-06\\
363	2.65009819578801e-06\\
365	2.56038801130825e-06\\
367	2.47338429729806e-06\\
369	2.38971981405047e-06\\
371	2.30965182941037e-06\\
373	2.23379488101543e-06\\
375	2.16233764912417e-06\\
377	2.09600906019811e-06\\
379	2.03525019495216e-06\\
381	1.97861646276664e-06\\
383	1.92462554805793e-06\\
385	1.87154269015933e-06\\
387	1.81815886953919e-06\\
389	1.7632301019876e-06\\
391	1.70627878229558e-06\\
393	1.64641254498656e-06\\
395	1.58341201932641e-06\\
397	1.51778205064264e-06\\
399	1.45061936826574e-06\\
401	1.38335627647019e-06\\
403	1.31703063577089e-06\\
405	1.25276504872425e-06\\
407	1.19150074888705e-06\\
409	1.13401394808887e-06\\
411	1.08101227672098e-06\\
413	1.03266422446401e-06\\
415	9.88981153539868e-07\\
417	9.49764447191684e-07\\
419	9.14533861932846e-07\\
421	8.83030968987273e-07\\
423	8.54670549000185e-07\\
425	8.28438600755299e-07\\
427	8.03754423222561e-07\\
429	7.79875235299322e-07\\
431	7.56068071539271e-07\\
433	7.31732935731237e-07\\
435	7.06440466502133e-07\\
437	6.79934435990276e-07\\
439	6.52144584113655e-07\\
441	6.2344630866087e-07\\
443	5.93779683660821e-07\\
445	5.63346636729134e-07\\
447	5.32519176460353e-07\\
449	5.01680494951989e-07\\
451	4.71180425125828e-07\\
453	4.41489201146944e-07\\
455	4.12882059005387e-07\\
457	3.85548201018322e-07\\
459	3.59488289272699e-07\\
461	3.34631999873451e-07\\
463	3.10885358874369e-07\\
465	2.88073995723587e-07\\
467	2.66194936435919e-07\\
469	2.45122543175475e-07\\
471	2.24734566770412e-07\\
473	2.05056887442753e-07\\
475	1.86219240208152e-07\\
477	1.68036582152234e-07\\
479	1.5048713828887e-07\\
481	1.33547743948944e-07\\
483	1.17191285050026e-07\\
485	1.01390956928799e-07\\
487	8.60595443108359e-08\\
489	7.11162272194762e-08\\
491	5.65262896565621e-08\\
493	4.21932668466896e-08\\
495	2.80315729743787e-08\\
497	1.39802816239843e-08\\
499	0\\
};
\addlegendentry{FISTA-PC};

\addplot [color=mycolor5,solid,thick,dashdotted]
  table[row sep=crcr]{%
1	1\\
3	0.254354381907355\\
5	0.0960801768616972\\
7	0.0440164436185755\\
9	0.0289185868142172\\
11	0.0163421138474647\\
13	0.0105215642221799\\
15	0.00731964283199562\\
17	0.00515970438121309\\
19	0.00380699706921171\\
21	0.00297728708394559\\
23	0.00241375959731919\\
25	0.00198403474870831\\
27	0.0016425385231459\\
29	0.00136572461292176\\
31	0.00114889915951594\\
33	0.000988866670905187\\
35	0.000873660029423106\\
37	0.0007820073101834\\
39	0.000700021389526427\\
41	0.000623582856037052\\
43	0.00055695657457426\\
45	0.00050386796227982\\
47	0.000463265266893492\\
49	0.000428802972652533\\
51	0.000397332938470915\\
53	0.000367195067786225\\
55	0.000339516327727342\\
57	0.000315630147487848\\
59	0.000295773531384081\\
61	0.000278905499976379\\
63	0.000262980629551219\\
65	0.00024784701907515\\
67	0.000233653438293545\\
69	0.000220795700566526\\
71	0.00020951554573805\\
73	0.000199143726239489\\
75	0.000189855434281096\\
77	0.00018093096814891\\
79	0.000172252530763056\\
81	0.000164444996026812\\
83	0.000157168312825186\\
85	0.000150742433434991\\
87	0.000144510604408957\\
89	0.000138969932780813\\
91	0.000133466511142876\\
93	0.000127943322888445\\
95	0.000123220091689864\\
97	0.000118743486902636\\
99	0.000114445963171166\\
101	0.000110287631800319\\
103	0.00010649278253132\\
105	0.000102998368656727\\
107	9.95249656422245e-05\\
109	9.62034325805046e-05\\
111	9.32496199267836e-05\\
113	9.03765468043552e-05\\
115	8.74814791835499e-05\\
117	8.47871385868246e-05\\
119	8.22405433718429e-05\\
121	7.97669627031204e-05\\
123	7.75308986974875e-05\\
125	7.52520056757835e-05\\
127	7.30350729684237e-05\\
129	7.10255334964707e-05\\
131	6.90375179859884e-05\\
133	6.72062751279872e-05\\
135	6.53829926727229e-05\\
137	6.36065208545265e-05\\
139	6.18915005809501e-05\\
141	6.03109280599495e-05\\
143	5.88384879124799e-05\\
145	5.73952092099293e-05\\
147	5.59530513277276e-05\\
149	5.45525967336849e-05\\
151	5.32191920645622e-05\\
153	5.17882238217628e-05\\
155	5.04772123652692e-05\\
157	4.92855024464103e-05\\
159	4.81697684743623e-05\\
161	4.69939831782063e-05\\
163	4.59280648436772e-05\\
165	4.48556727957332e-05\\
167	4.38356241601423e-05\\
169	4.28643364202461e-05\\
171	4.18640346345788e-05\\
173	4.09288722921504e-05\\
175	4.00428849419016e-05\\
177	3.91356636268101e-05\\
179	3.82623684129029e-05\\
181	3.74694405265445e-05\\
183	3.66691881862749e-05\\
185	3.58934869432131e-05\\
187	3.51428992217788e-05\\
189	3.44533832333688e-05\\
191	3.37022991048766e-05\\
193	3.30297038065852e-05\\
195	3.23675421912115e-05\\
197	3.16780716116205e-05\\
199	3.10031548456789e-05\\
201	3.04015966045475e-05\\
203	2.98407616755435e-05\\
205	2.92963642127202e-05\\
207	2.87655339947358e-05\\
209	2.81171352810709e-05\\
211	2.76286946581121e-05\\
213	2.70950133101256e-05\\
215	2.65539531771355e-05\\
217	2.60642882903209e-05\\
219	2.56147781749129e-05\\
221	2.51286522835108e-05\\
223	2.46385188521991e-05\\
225	2.42102751082777e-05\\
227	2.37734980064554e-05\\
229	2.33316332787283e-05\\
231	2.29496146947239e-05\\
233	2.25602064499359e-05\\
235	2.21279499530446e-05\\
237	2.1750056829328e-05\\
239	2.14047228582201e-05\\
241	2.10075027449097e-05\\
243	2.06397223767011e-05\\
245	2.02836982878984e-05\\
247	1.99579163899767e-05\\
249	1.96004117347253e-05\\
251	1.92544835795883e-05\\
253	1.89401762112747e-05\\
255	1.86136783676542e-05\\
257	1.82972032386846e-05\\
259	1.79821416709715e-05\\
261	1.77093575027424e-05\\
263	1.74243976139086e-05\\
265	1.71087579458124e-05\\
267	1.68105772720857e-05\\
269	1.66042620369838e-05\\
271	1.63741122102742e-05\\
273	1.60984770122148e-05\\
275	1.58215226689784e-05\\
277	1.55589017093818e-05\\
279	1.53333105965055e-05\\
281	1.51020947969801e-05\\
283	1.48677860487273e-05\\
285	1.46436093196811e-05\\
287	1.44036271493071e-05\\
289	1.41772614061474e-05\\
291	1.39406453869533e-05\\
293	1.37503117546306e-05\\
295	1.35437788767291e-05\\
297	1.33608939950192e-05\\
299	1.31469786332889e-05\\
301	1.29567226553066e-05\\
303	1.27753630745872e-05\\
305	1.25711252904636e-05\\
307	1.23954890140644e-05\\
309	1.22416984004645e-05\\
311	1.20539332667295e-05\\
313	1.18690136544437e-05\\
315	1.16945911309784e-05\\
317	1.15397733353742e-05\\
319	1.14041512414224e-05\\
321	1.12439872819555e-05\\
323	1.10819519084958e-05\\
325	1.09237852972384e-05\\
327	1.07748705111504e-05\\
329	1.06218925139862e-05\\
331	1.04636926286725e-05\\
333	1.03277757461772e-05\\
335	1.0202897448466e-05\\
337	1.00643743477192e-05\\
339	9.91296418432488e-06\\
341	9.78328738685061e-06\\
343	9.66061299713521e-06\\
345	9.55876747076854e-06\\
347	9.42941891948905e-06\\
349	9.30765625604643e-06\\
351	9.17907328695268e-06\\
353	9.05247486063273e-06\\
355	8.93167060716498e-06\\
357	8.81688657709003e-06\\
359	8.71931686665389e-06\\
361	8.61036297381194e-06\\
363	8.49596027030964e-06\\
365	8.39181574082041e-06\\
367	8.27611725005144e-06\\
369	8.20322644154676e-06\\
371	8.11338217343555e-06\\
373	7.9921949580001e-06\\
375	7.88277820235499e-06\\
377	7.78160905176272e-06\\
379	7.6986539319292e-06\\
381	7.60979595469198e-06\\
383	7.50694851830501e-06\\
385	7.41249176347317e-06\\
387	7.32328970062321e-06\\
389	7.24036970266857e-06\\
391	7.15090923425692e-06\\
393	7.06304790786902e-06\\
395	6.98890285736478e-06\\
397	6.90318747456405e-06\\
399	6.81715720507549e-06\\
401	6.73298645650103e-06\\
403	6.66261141314988e-06\\
405	6.59338979406089e-06\\
407	6.52750144377191e-06\\
409	6.44675906357627e-06\\
411	6.36179287434824e-06\\
413	6.30530921880887e-06\\
415	6.2259455100287e-06\\
417	6.14226826713819e-06\\
419	6.07527352439889e-06\\
421	6.00105316516113e-06\\
423	5.94532664505781e-06\\
425	5.8781027852532e-06\\
427	5.80771999115986e-06\\
429	5.73493368299948e-06\\
431	5.68678587006827e-06\\
433	5.61911995168258e-06\\
435	5.56538596985329e-06\\
437	5.51152948084389e-06\\
439	5.44443985105928e-06\\
441	5.39302264768054e-06\\
443	5.33643289032238e-06\\
445	5.30080560251263e-06\\
447	5.22846444956254e-06\\
449	5.16622508793516e-06\\
451	5.11091607386285e-06\\
453	5.06778114362231e-06\\
455	5.01435059912548e-06\\
457	4.96144503159711e-06\\
459	4.90382599711002e-06\\
461	4.85675892780893e-06\\
463	4.80186707515594e-06\\
465	4.74911949889453e-06\\
467	4.69878855134307e-06\\
469	4.65043031761778e-06\\
471	4.61149794613218e-06\\
473	4.56367102149605e-06\\
475	4.51509287886575e-06\\
477	4.47488094569584e-06\\
479	4.43113718018194e-06\\
481	4.38781406227301e-06\\
483	4.34723836574892e-06\\
485	4.29751158494161e-06\\
487	4.25431000843082e-06\\
489	4.21970336645125e-06\\
491	4.18796384505019e-06\\
493	4.1443553990423e-06\\
495	4.09810328521154e-06\\
497	4.05505484773747e-06\\
499	4.01574971864894e-06\\
};
\addlegendentry{ADMM-PC};

\end{axis}
\end{tikzpicture}%

==> images/deblurring/comparisons_6/deblurring_cf_vs_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.9\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=500,
ymode=log,
ymin=1e-6,
ymax=1,
yminorticks=true,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\tiny},
ticklabel style = {font=\tiny},
xlabel={CPU time (s)}
]
\addplot [color=mycolor1,dashed,thick]
  table[row sep=crcr]{%
0.684752	1\\
2.056267	0.199599010196208\\
3.412441	0.0916857493909731\\
4.763824	0.0853472632494355\\
6.116519	0.0660288997283174\\
7.487344	0.0503408130790751\\
8.838877	0.0409081984929667\\
10.188808	0.0341765408637685\\
11.547535	0.0291076459559806\\
12.939724	0.0247225202091553\\
14.387473	0.0212217438213805\\
15.781192	0.0184357738438436\\
17.212173	0.0161997525585007\\
18.598213	0.0143073361742398\\
20.026	0.0126706910937441\\
21.432395	0.0112802721359203\\
22.838321	0.0100550527700184\\
24.260432	0.00898738373114489\\
25.650971	0.00809242775378357\\
27.078752	0.00734576907402576\\
28.4705	0.00666965920399159\\
29.852993	0.00606604227662417\\
31.229254	0.00547718249999995\\
32.589896	0.00495403929741211\\
33.962059	0.00450628541315418\\
35.322724	0.00413189792255149\\
36.679693	0.00380342588693458\\
38.04587	0.00349454634134553\\
39.414561	0.00320819018654224\\
40.776826	0.00294241319031088\\
42.118195	0.00269783905628447\\
43.528149	0.00246922148778505\\
44.920286	0.00226121332355914\\
46.347197	0.00207259631633795\\
47.737928	0.00190916760293213\\
49.167433	0.00176241839463615\\
50.577707	0.00162499117934058\\
51.934234	0.00149628408214636\\
53.368724	0.00137572787452692\\
54.795022	0.00126821233311327\\
56.195178	0.00117371806411554\\
57.6314	0.00108239295531822\\
59.018238	0.000999572617366359\\
60.401405	0.000921227822365455\\
61.769569	0.000856831853928043\\
63.126542	0.000794137318030375\\
64.479923	0.00073607751674013\\
65.833071	0.00068239446547487\\
67.198986	0.000633266392351513\\
68.553489	0.00058971610172879\\
69.925843	0.000548805025878557\\
71.292511	0.00051523241112833\\
72.649816	0.00048226022840664\\
74.078995	0.000449094532075645\\
75.468126	0.000421789237093677\\
76.907485	0.000398660181766162\\
78.300943	0.000375942731215634\\
79.733079	0.000354619938911384\\
81.128219	0.000333801353578139\\
82.513729	0.000313266732390076\\
83.950255	0.000294665000498877\\
85.383555	0.000278215464204251\\
86.777006	0.000261675908745713\\
88.211329	0.000245737819219009\\
89.597639	0.00023143210382599\\
90.983348	0.000220164962805422\\
92.358728	0.000209392680098381\\
93.708149	0.00019794173589963\\
95.057863	0.00018674769089487\\
96.405423	0.000177209105625017\\
97.756196	0.000168671725615469\\
99.104673	0.000160985220858397\\
100.472455	0.000153780020057047\\
101.820055	0.000146636902536171\\
103.158787	0.000140276887523648\\
104.519787	0.00013482524539937\\
105.945867	0.000128744841278362\\
107.374036	0.0001228276907831\\
108.754243	0.000116788118934926\\
110.180508	0.000111124091763401\\
111.559049	0.000105349446938208\\
112.943363	0.000100233987139546\\
114.370796	9.56999541028513e-05\\
115.769045	9.16747498600006e-05\\
117.21535	8.78632889607048e-05\\
118.640248	8.45453258677891e-05\\
120.070989	8.14373394588647e-05\\
121.456154	7.83571597828324e-05\\
122.798846	7.54285260463251e-05\\
124.168263	7.28186765934334e-05\\
125.524669	7.03703685278761e-05\\
126.872419	6.76903976829298e-05\\
128.223885	6.5393146715227e-05\\
129.578567	6.30698571512369e-05\\
130.956753	6.07797105205863e-05\\
132.309031	5.85217394508277e-05\\
133.657475	5.63447360169754e-05\\
135.062968	5.42579046231784e-05\\
136.497629	5.22707220779965e-05\\
137.942913	5.04299064264012e-05\\
139.354582	4.87100275376255e-05\\
140.745254	4.71005190951983e-05\\
142.172377	4.55400475744784e-05\\
143.569009	4.405858631302e-05\\
144.998839	4.25978577066964e-05\\
146.38959	4.11066754914332e-05\\
147.825357	3.96023765063417e-05\\
149.218804	3.80855341265408e-05\\
150.655097	3.65743860110335e-05\\
152.018657	3.50974687903287e-05\\
153.363447	3.3689995067173e-05\\
154.733201	3.23797653033985e-05\\
156.07047	3.11601397363202e-05\\
157.42843	3.00386641624255e-05\\
158.784223	2.89926802435467e-05\\
160.134497	2.79909065989705e-05\\
161.512223	2.7025897748783e-05\\
162.923054	2.60981456649681e-05\\
164.309478	2.52078088784275e-05\\
165.700088	2.43463100544416e-05\\
167.126485	2.35159707288696e-05\\
168.520414	2.27099701009782e-05\\
169.93354	2.19337112432541e-05\\
171.347312	2.1192111914262e-05\\
172.787044	2.04891624194679e-05\\
174.244236	1.98250170267576e-05\\
175.675516	1.9199989595546e-05\\
177.066936	1.861165835459e-05\\
178.496707	1.80552573242629e-05\\
179.898845	1.75409306600023e-05\\
181.319014	1.70484458673369e-05\\
182.674584	1.65713769331756e-05\\
184.01436	1.6099513022643e-05\\
185.375814	1.5629267284021e-05\\
186.725496	1.51530945023442e-05\\
188.073501	1.46659084423081e-05\\
189.424517	1.41656850045367e-05\\
190.777187	1.36552346290413e-05\\
192.170321	1.31438336268711e-05\\
193.579758	1.26431554509579e-05\\
194.963758	1.21584021803828e-05\\
196.354822	1.16936954883532e-05\\
197.782168	1.12571304404727e-05\\
199.17932	1.08544846696404e-05\\
200.596983	1.04854871688251e-05\\
201.981404	1.01444006480562e-05\\
203.397877	9.82938015309131e-06\\
204.804772	9.53624813663431e-06\\
206.231171	9.25431908530157e-06\\
207.620647	8.97760536585258e-06\\
209.046305	8.70246620703752e-06\\
210.43544	8.42434501015234e-06\\
211.855814	8.14167533104727e-06\\
213.225587	7.85518862961762e-06\\
214.564063	7.56904289943496e-06\\
215.914572	7.29122475805449e-06\\
217.268701	7.02453145972361e-06\\
218.644076	6.77266899442899e-06\\
219.996712	6.53568233976624e-06\\
221.364642	6.31587809790658e-06\\
222.759046	6.11483971877245e-06\\
224.101919	5.9325706574372e-06\\
225.456729	5.76740964675607e-06\\
226.844112	5.61875663187197e-06\\
228.27775	5.48589977221362e-06\\
229.662938	5.36232130456361e-06\\
231.09109	5.24350410823853e-06\\
232.486913	5.12592436676114e-06\\
233.906427	5.00656686172432e-06\\
235.311639	4.88342313260611e-06\\
236.732026	4.75537842463507e-06\\
238.122626	4.62211138181071e-06\\
239.549474	4.48342436434333e-06\\
240.943555	4.34085841757605e-06\\
242.366464	4.19662750897815e-06\\
243.743704	4.05166248076206e-06\\
245.087401	3.90813089256179e-06\\
246.440945	3.76763929448128e-06\\
247.796447	3.63241967853544e-06\\
249.149096	3.50444050074957e-06\\
250.508418	3.38317397582357e-06\\
251.863122	3.26800071308185e-06\\
253.233852	3.15844481424705e-06\\
254.586883	3.05336807705999e-06\\
255.9308	2.95141305153184e-06\\
257.333485	2.85184518523081e-06\\
258.768915	2.75430637593427e-06\\
260.150548	2.65868805063057e-06\\
261.580987	2.56485638321171e-06\\
262.961347	2.47336665529341e-06\\
264.419927	2.38475205664922e-06\\
265.808968	2.29998871229933e-06\\
267.244671	2.21971684745536e-06\\
268.7319	2.144098676312e-06\\
270.134186	2.07362556318703e-06\\
271.566394	2.00728928481723e-06\\
273.029551	1.94417284146991e-06\\
274.509407	1.88319454586007e-06\\
275.844107	1.82353735469032e-06\\
277.19549	1.76463152012912e-06\\
278.545284	1.70573284228286e-06\\
279.8954	1.64607661280117e-06\\
281.246109	1.58524248777215e-06\\
282.598135	1.52345160688093e-06\\
283.972652	1.46118370388409e-06\\
285.345268	1.39909800078044e-06\\
286.685464	1.33727873779884e-06\\
288.087802	1.27659925782342e-06\\
289.51954	1.21776090812427e-06\\
290.898957	1.16149312208401e-06\\
292.328041	1.10828974193523e-06\\
293.751555	1.05847705204492e-06\\
295.176278	1.01239771246061e-06\\
296.568449	9.70008451416733e-07\\
297.95901	9.31181324225185e-07\\
299.385225	8.95403218674354e-07\\
300.767831	8.62271163838986e-07\\
302.199441	8.31310634476599e-07\\
303.634653	8.02124114264546e-07\\
304.991388	7.73984354275626e-07\\
306.330301	7.46150102161952e-07\\
307.704925	7.18024122291159e-07\\
309.06802	6.89230423651443e-07\\
310.43157	6.59629530652156e-07\\
311.788209	6.29419496828328e-07\\
313.157675	5.98224982847039e-07\\
314.511219	5.66325113302848e-07\\
315.855241	5.33891430608785e-07\\
317.227527	5.01222496755396e-07\\
318.655551	4.68531519989755e-07\\
320.042854	4.36125258657426e-07\\
321.495491	4.04348459281671e-07\\
322.897114	3.73484876567144e-07\\
324.306555	3.43671734610325e-07\\
325.706227	3.15151020104714e-07\\
327.138012	2.87993600070582e-07\\
328.528495	2.62209182292639e-07\\
329.957861	2.37718176799725e-07\\
331.354653	2.14359130568635e-07\\
332.791817	1.92056196764254e-07\\
334.231044	1.70631633869193e-07\\
335.593254	1.49900205219441e-07\\
336.950285	1.29707320807505e-07\\
338.301277	1.09931227494296e-07\\
339.659286	9.05290138924279e-08\\
341.031763	7.14983329265603e-08\\
342.405024	5.29127639874575e-08\\
343.773554	3.4766375406152e-08\\
345.12592	1.71003912086277e-08\\
346.48544	0\\
};
\addlegendentry{FISTA-Spa};

\addplot [color=mycolor2,solid,thick]
  table[row sep=crcr]{%
0.045789	1\\
0.135232	0.181682225594664\\
0.225248	0.081851233380939\\
0.312426	0.0766102067352188\\
0.398475	0.0594227796003109\\
0.485574	0.045791432215646\\
0.570956	0.0373716828970146\\
0.656605	0.0309778668942851\\
0.741153	0.0263530151765558\\
0.825795	0.0222660827908661\\
0.91033	0.0190299512702901\\
0.994708	0.0165090743993067\\
1.094444	0.0145053011254447\\
1.180044	0.0128853530866799\\
1.264748	0.0114563143735912\\
1.349475	0.0101906297494667\\
1.434075	0.00905216710002686\\
1.518794	0.00808807840788719\\
1.603478	0.00725875128173397\\
1.690376	0.00654134232865864\\
1.777223	0.00592185960620015\\
1.862496	0.00537571124366813\\
1.946929	0.00486370457163972\\
2.031429	0.00442475401209704\\
2.116293	0.00403781980925009\\
2.200962	0.00372000522496299\\
2.285486	0.00343549845458503\\
2.370282	0.00315582615951001\\
2.468397	0.00288623766153855\\
2.553389	0.00264668347196797\\
2.638366	0.00244255235698302\\
2.723071	0.00226701763072027\\
2.807652	0.0020975927280262\\
2.892269	0.00193776019170707\\
2.977356	0.0017883297877179\\
3.062087	0.0016531415210294\\
3.146843	0.00153032372316019\\
3.237686	0.00142014704083083\\
3.334428	0.00132033453085976\\
3.425321	0.00121763103219603\\
3.510428	0.00112237982275544\\
3.595246	0.0010375396675911\\
3.680897	0.000955971466211074\\
3.781501	0.000882342749698793\\
3.866541	0.000818050281836013\\
3.951146	0.0007688350875734\\
4.036067	0.000721353337629192\\
4.121018	0.000675218814617268\\
4.205614	0.00063136513074418\\
4.290209	0.000589761030924416\\
4.374914	0.000554210394489799\\
4.459536	0.000519419717655346\\
4.544088	0.000482726627205072\\
4.628989	0.000447980631013035\\
4.713656	0.000415762961674275\\
4.798642	0.000388193028166441\\
4.883308	0.000365094081298556\\
4.967859	0.000347925544669738\\
5.067425	0.000329417695379321\\
5.152317	0.000310984723391145\\
5.237338	0.000294039532976847\\
5.322112	0.000277730065981875\\
5.406817	0.000263640596035969\\
5.49153	0.000249186659452453\\
5.576105	0.00023462371985236\\
5.660909	0.000220596436091383\\
5.745489	0.000208748447392878\\
5.830196	0.000197687818331421\\
5.914866	0.000188341911161786\\
5.999424	0.000180314412138561\\
6.084304	0.000172483654417732\\
6.16948	0.000164781948146672\\
6.25403	0.000157455132304666\\
6.354621	0.000151086171240152\\
6.444438	0.000143766152562244\\
6.529918	0.000136471566674523\\
6.614738	0.000129364059884032\\
6.701197	0.000122803175855812\\
6.786932	0.000116018480831666\\
6.871577	0.000109840435956633\\
6.956282	0.000104693846164375\\
7.041042	0.000100182062909533\\
7.125831	9.62092654188592e-05\\
7.210504	9.22858309425443e-05\\
7.294976	8.87392973936673e-05\\
7.379817	8.53290012381597e-05\\
7.464328	8.21445327578213e-05\\
7.54905	7.92200672796402e-05\\
7.634125	7.62852481830253e-05\\
7.733684	7.35017683455445e-05\\
7.818272	7.09098940780875e-05\\
7.903145	6.8256580318555e-05\\
7.987854	6.5626099502928e-05\\
8.072519	6.30324330605175e-05\\
8.157414	6.04669076858617e-05\\
8.242085	5.79273608630598e-05\\
8.326712	5.54695771975463e-05\\
8.411207	5.29463142361721e-05\\
8.4958	5.06056633049951e-05\\
8.580377	4.84798044015148e-05\\
8.676496	4.65361839759755e-05\\
8.761256	4.48153616989081e-05\\
8.845983	4.32713775136669e-05\\
8.930787	4.18874500972044e-05\\
9.015595	4.05754737168384e-05\\
9.100255	3.93186970833876e-05\\
9.184948	3.80995243338696e-05\\
9.26944	3.68913038774893e-05\\
9.354058	3.56859564409109e-05\\
9.438762	3.44742110847135e-05\\
9.525926	3.32571284704084e-05\\
9.610785	3.20569894262776e-05\\
9.695619	3.09250305463378e-05\\
9.782293	2.98035582096545e-05\\
9.867136	2.87908969410355e-05\\
9.952072	2.78376170010237e-05\\
10.036722	2.69231692067952e-05\\
10.12398	2.60343492389627e-05\\
10.209587	2.51638977210492e-05\\
10.294208	2.43095719194868e-05\\
10.37897	2.34788216632517e-05\\
10.480434	2.26718477948684e-05\\
10.57353	2.18990975672319e-05\\
10.658577	2.1166719995436e-05\\
10.743252	2.04720724033774e-05\\
10.827997	1.98263335105882e-05\\
10.912877	1.92305120424719e-05\\
10.997631	1.86725031057294e-05\\
11.082338	1.81355160073102e-05\\
11.167171	1.76111003530168e-05\\
11.251879	1.71018758619455e-05\\
11.336765	1.6591258330294e-05\\
11.42203	1.60628304940693e-05\\
11.506763	1.55141723260553e-05\\
11.591511	1.49473237258076e-05\\
11.676582	1.4365757750852e-05\\
11.761555	1.37844011825296e-05\\
11.846517	1.32178654512245e-05\\
11.946084	1.26835025291143e-05\\
12.031944	1.21975751610728e-05\\
12.116913	1.17640031260408e-05\\
12.201838	1.13850838790138e-05\\
12.286429	1.10549860162144e-05\\
12.371785	1.07646614716504e-05\\
12.456534	1.05006522426432e-05\\
12.542591	1.02513024913815e-05\\
12.627552	1.0004709174948e-05\\
12.712601	9.74903719462285e-06\\
12.798967	9.47842948213824e-06\\
12.884224	9.18882241833217e-06\\
12.969054	8.8825645390309e-06\\
13.05421	8.56485828809575e-06\\
13.139038	8.24354034839587e-06\\
13.223694	7.93028554002202e-06\\
13.308469	7.63420619504017e-06\\
13.393367	7.36382322004639e-06\\
13.478931	7.12225167869908e-06\\
13.563674	6.90890420768088e-06\\
13.648552	6.72417275625638e-06\\
13.733314	6.56001837652597e-06\\
13.818202	6.41118674759404e-06\\
13.906722	6.27345182471415e-06\\
13.991549	6.14108419782901e-06\\
14.07624	6.01085873535936e-06\\
14.161239	5.881097260051e-06\\
14.245817	5.75010842569595e-06\\
14.330593	5.61679949924235e-06\\
14.415434	5.48061967561158e-06\\
14.500085	5.34104012846306e-06\\
14.58465	5.19863334160674e-06\\
14.6695	5.05377487218872e-06\\
14.754078	4.90845257303562e-06\\
14.838747	4.76305112489926e-06\\
14.923405	4.61973158158585e-06\\
15.008256	4.47871575052082e-06\\
15.096253	4.34149474622606e-06\\
15.181165	4.20886062060861e-06\\
15.265755	4.08084137326255e-06\\
15.350477	3.95712066970397e-06\\
15.435113	3.83697280734191e-06\\
15.519936	3.7191629434575e-06\\
15.604617	3.60290250838636e-06\\
15.689331	3.48709143262419e-06\\
15.774778	3.3729064632632e-06\\
15.861206	3.26094762555284e-06\\
15.946208	3.15193592228844e-06\\
16.030827	3.04750058179651e-06\\
16.11576	2.94887103646899e-06\\
16.200409	2.85680877464408e-06\\
16.285088	2.77167211174282e-06\\
16.369859	2.69337025511996e-06\\
16.455663	2.62098918612529e-06\\
16.541243	2.55406131813573e-06\\
16.626064	2.49184740660858e-06\\
16.71266	2.43283838610579e-06\\
16.799668	2.37582784804832e-06\\
16.884385	2.3200142125845e-06\\
16.969856	2.26474174682957e-06\\
17.054564	2.20921013137235e-06\\
17.139266	2.15320993875449e-06\\
17.223844	2.09672056975328e-06\\
17.308363	2.0399887025555e-06\\
17.392985	1.98365430175578e-06\\
17.477607	1.92773498032457e-06\\
17.562186	1.87266029960317e-06\\
17.662527	1.81864389755629e-06\\
17.747154	1.7660899438244e-06\\
17.83166	1.71506468462852e-06\\
17.9164	1.66576865733165e-06\\
18.002215	1.61762873130527e-06\\
18.088953	1.57017790334141e-06\\
18.175433	1.52350128750493e-06\\
18.259974	1.47731792896764e-06\\
18.344671	1.43158689836229e-06\\
18.429203	1.38642850260121e-06\\
18.513939	1.34247321297429e-06\\
18.598535	1.29981544313546e-06\\
18.68447	1.25865547642142e-06\\
18.770906	1.21928563059443e-06\\
18.856216	1.182074492645e-06\\
18.956204	1.14729033227282e-06\\
19.041647	1.11486163293302e-06\\
19.126414	1.0845420966535e-06\\
19.211022	1.05607213330977e-06\\
19.295567	1.02915150197302e-06\\
19.380057	1.00344800656817e-06\\
19.464783	9.78660057888876e-07\\
19.549451	9.54530806490393e-07\\
19.635964	9.30802780336751e-07\\
19.720524	9.07406295810611e-07\\
19.805146	8.84185938514964e-07\\
19.88966	8.61077128451552e-07\\
19.975103	8.38033528915939e-07\\
20.059826	8.15131571098764e-07\\
20.144557	7.92530894027419e-07\\
20.229244	7.70285604682881e-07\\
20.313709	7.48424762270511e-07\\
20.398322	7.26932674378168e-07\\
20.484278	7.0578215122366e-07\\
20.568908	6.84994020179116e-07\\
20.65387	6.6456690915205e-07\\
20.738559	6.44470343029206e-07\\
20.823149	6.24662926247373e-07\\
20.907731	6.05088621060828e-07\\
20.99313	5.86019123843675e-07\\
21.077705	5.67361655617679e-07\\
21.176256	5.49291538543817e-07\\
21.26212	5.31781429022032e-07\\
21.347928	5.14907737727042e-07\\
21.433398	4.98739325680503e-07\\
};
\addlegendentry{FISTA-W};

\addplot [color=mycolor3,solid,thick]
  table[row sep=crcr]{%
0.059892	1\\
0.165654	0.112152909959943\\
0.268696	0.0716144604449924\\
0.370166	0.0843735805526447\\
0.471366	0.0368943410913538\\
0.572622	0.0244905160572331\\
0.674204	0.0188157208387567\\
0.775747	0.0121798938567669\\
0.878011	0.00900274067909026\\
0.979158	0.00682002275044535\\
1.080561	0.00530862556984653\\
1.181911	0.00420422053159033\\
1.283048	0.00328780347433835\\
1.384427	0.0026502758965535\\
1.485588	0.00216939597991496\\
1.586699	0.001798668505428\\
1.688158	0.00151488781854494\\
1.789456	0.00128576972702159\\
1.891463	0.00110087923811488\\
1.99747	0.000947459009838986\\
2.105179	0.000815872012163647\\
2.207687	0.000703640999353139\\
2.308835	0.000613214909887081\\
2.410053	0.000535738908296854\\
2.511477	0.000474903370821586\\
2.614503	0.000421773461445952\\
2.715895	0.000374955491475392\\
2.818184	0.000335812403924036\\
2.927711	0.000298400054580885\\
3.031182	0.000265978855767172\\
3.134778	0.000240240980568084\\
3.237311	0.000219582651190157\\
3.338503	0.000203066718637888\\
3.439848	0.00018750720403506\\
3.540969	0.000172261431751694\\
3.642224	0.000158058856512384\\
3.759386	0.000146047778732876\\
3.862673	0.000135124309532699\\
3.964061	0.000126464495657781\\
4.065096	0.00011826119051855\\
4.166413	0.000110717348525265\\
4.267514	0.000103409256694208\\
4.368701	9.61403211554472e-05\\
4.469853	8.92985406703339e-05\\
4.570996	8.27799991970812e-05\\
4.672404	7.69505271482781e-05\\
4.773848	7.14773158127783e-05\\
4.884144	6.68180130476753e-05\\
4.990416	6.2874755668872e-05\\
5.094033	5.9550827411069e-05\\
5.195353	5.66146036338203e-05\\
5.296575	5.38392125167935e-05\\
5.397709	5.10940612665359e-05\\
5.498884	4.83824270193959e-05\\
5.601315	4.57249268765177e-05\\
5.703168	4.32393167473855e-05\\
5.804267	4.0988616117591e-05\\
5.905365	3.89649748762335e-05\\
6.021965	3.71888128174754e-05\\
6.123086	3.56598513792226e-05\\
6.224412	3.42147117218398e-05\\
6.325597	3.27410747415334e-05\\
6.426753	3.12074306034953e-05\\
6.527908	2.96713321222175e-05\\
6.629086	2.81600033020974e-05\\
6.730485	2.67014954646596e-05\\
6.831954	2.53757060924537e-05\\
6.933032	2.4212492738045e-05\\
7.034258	2.31527676661837e-05\\
7.135477	2.2157447554346e-05\\
7.236769	2.11523244114163e-05\\
7.351487	2.01390785543872e-05\\
7.452709	1.90968664814936e-05\\
7.553835	1.80332275829893e-05\\
7.655096	1.70148183151351e-05\\
7.756339	1.60885790542945e-05\\
7.857536	1.52774133127522e-05\\
7.958619	1.45965093590265e-05\\
8.059983	1.40205456659296e-05\\
8.161435	1.35265482336237e-05\\
8.262622	1.3087856926484e-05\\
8.363818	1.26610752788008e-05\\
8.464822	1.22228496622624e-05\\
8.566076	1.1767040964161e-05\\
8.684117	1.13088182385652e-05\\
8.785379	1.08679798177242e-05\\
8.886507	1.04672921138522e-05\\
8.987582	1.01210100301998e-05\\
9.089137	9.8296444476554e-06\\
9.190375	9.58591609239033e-06\\
9.291535	9.3721166453037e-06\\
9.392836	9.1640660444814e-06\\
9.493877	8.94505122520365e-06\\
9.595067	8.70181917462538e-06\\
9.697188	8.42991369193473e-06\\
9.798303	8.13404855276532e-06\\
9.899526	7.8167414736271e-06\\
10.0007	7.4871338624928e-06\\
10.116801	7.15044496370183e-06\\
10.218149	6.81449450129119e-06\\
10.319219	6.48881887906106e-06\\
10.420516	6.17647060669618e-06\\
10.521808	5.88145332377228e-06\\
10.622994	5.60826919666334e-06\\
10.724397	5.35675249548436e-06\\
10.825538	5.12748706440199e-06\\
10.926634	4.92106333638971e-06\\
11.027909	4.73385020224931e-06\\
11.129043	4.56383855125698e-06\\
11.230395	4.41210682645488e-06\\
11.33161	4.27541963046758e-06\\
11.448898	4.14991277940961e-06\\
11.549993	4.03078902135099e-06\\
11.652118	3.9163706802858e-06\\
11.753845	3.80313224473382e-06\\
11.855374	3.68999576754023e-06\\
11.956577	3.57639230858243e-06\\
12.060071	3.45884601140611e-06\\
12.162784	3.33592593901825e-06\\
12.263954	3.2092439306974e-06\\
12.365246	3.08232279312117e-06\\
12.466327	2.95958817487302e-06\\
12.567449	2.84534449997479e-06\\
12.66895	2.74209291271081e-06\\
12.781821	2.65086733286136e-06\\
12.882893	2.57071662208164e-06\\
12.983948	2.49986672870928e-06\\
13.084996	2.43500586923078e-06\\
13.186414	2.37351010765175e-06\\
13.287596	2.31182383264481e-06\\
13.388795	2.24694168382511e-06\\
13.490008	2.17860649864812e-06\\
13.590998	2.10797054726789e-06\\
13.703971	2.03600516291298e-06\\
13.805092	1.9650468453678e-06\\
13.906223	1.89693643510515e-06\\
14.015009	1.83317710567901e-06\\
14.131096	1.77492542888582e-06\\
14.234784	1.72405538325772e-06\\
14.338175	1.68055937357361e-06\\
14.441915	1.64436830375504e-06\\
14.550193	1.61220096921852e-06\\
14.653902	1.58203180340898e-06\\
14.757785	1.55149669386381e-06\\
14.866472	1.51885876696702e-06\\
14.969268	1.48299577612134e-06\\
15.070524	1.44353727346999e-06\\
15.171917	1.40047467449143e-06\\
15.273102	1.35422788608465e-06\\
15.374332	1.30513960785816e-06\\
15.4787	1.25383899261884e-06\\
15.5952	1.20105162316117e-06\\
15.6968	1.14748361215424e-06\\
15.798486	1.09375866166471e-06\\
15.901855	1.04076619639175e-06\\
16.006027	9.89414214026438e-07\\
16.108999	9.40312361682511e-07\\
16.210463	8.94286970795096e-07\\
16.3116	8.52133219526589e-07\\
16.428563	8.14450649198143e-07\\
16.529594	7.82080666529846e-07\\
16.63074	7.54690591312079e-07\\
16.732142	7.31960490217701e-07\\
16.835081	7.13165467787189e-07\\
16.938416	6.97444041491496e-07\\
17.039665	6.83938295685318e-07\\
17.141167	6.71687618204149e-07\\
17.242266	6.59888738540004e-07\\
17.343498	6.47726615922161e-07\\
17.444545	6.34589853610193e-07\\
17.545656	6.20056830233873e-07\\
17.646895	6.0393391208945e-07\\
17.760418	5.86306971712336e-07\\
17.864055	5.67480952507437e-07\\
17.965278	5.47721487311447e-07\\
18.06644	5.27566016677856e-07\\
18.167848	5.0748496100433e-07\\
18.26898	4.87965046413339e-07\\
18.370251	4.69483038392639e-07\\
18.4714	4.52423117167414e-07\\
18.572447	4.37013071636819e-07\\
18.67373	4.23291945662084e-07\\
18.774994	4.11213367177161e-07\\
18.878212	4.00563047893536e-07\\
18.981581	3.90959257949999e-07\\
19.085011	3.82000650964986e-07\\
19.186386	3.73278885658524e-07\\
19.287513	3.64430687632913e-07\\
19.388845	3.55260823457975e-07\\
19.489963	3.45565825086724e-07\\
19.591021	3.35097154806335e-07\\
19.692384	3.23941570223521e-07\\
19.796624	3.12261079078342e-07\\
19.897899	3.00270276160999e-07\\
19.998959	2.88257933690684e-07\\
20.100063	2.7646204017567e-07\\
20.201251	2.65088213401649e-07\\
20.30241	2.54306370666684e-07\\
20.403527	2.44223198785233e-07\\
20.504555	2.34874600620581e-07\\
20.605697	2.26222137788929e-07\\
20.709261	2.18148214675608e-07\\
20.8119	2.10484604638852e-07\\
20.913088	2.03035933420595e-07\\
21.01424	1.95623703428154e-07\\
21.115641	1.88054190337198e-07\\
21.21707	1.80206496191303e-07\\
21.318269	1.72011385733653e-07\\
21.41952	1.63478454642362e-07\\
21.5206	1.54671649396395e-07\\
21.621793	1.45669581544338e-07\\
21.723192	1.36596248287057e-07\\
21.824492	1.27582792448838e-07\\
21.925838	1.18763761981524e-07\\
22.026955	1.10274885894251e-07\\
22.128105	1.02271271051387e-07\\
22.229428	9.49474429291662e-08\\
22.330638	8.82912245547411e-08\\
22.431951	8.23197088869821e-08\\
22.548883	7.7034071312951e-08\\
22.650225	7.24093314812201e-08\\
22.751703	6.84035582496137e-08\\
22.853059	6.49685376552981e-08\\
22.954325	6.20494680626159e-08\\
23.055528	5.95819334975864e-08\\
23.156863	5.74895789568383e-08\\
23.258009	5.56875768767413e-08\\
23.359276	5.40823369207421e-08\\
23.460446	5.25930019231162e-08\\
23.561518	5.11569784247919e-08\\
23.662717	4.96821378744235e-08\\
23.76385	4.81056378383095e-08\\
23.881204	4.63821079222452e-08\\
23.983535	4.44872260369194e-08\\
24.084787	4.23936386851473e-08\\
24.186305	4.01171994166893e-08\\
24.287449	3.76678573196091e-08\\
24.388792	3.50684157895237e-08\\
24.489994	3.2360449775091e-08\\
24.591157	2.95693254095459e-08\\
24.692668	2.67112954268171e-08\\
24.795007	2.38040752738967e-08\\
24.897201	2.08624895085037e-08\\
24.998554	1.79002192607716e-08\\
25.100547	1.49257857518395e-08\\
25.216109	1.19437237221075e-08\\
25.317129	8.95393584981557e-09\\
25.418442	5.96448303654926e-09\\
25.519557	2.9785563844684e-09\\
25.620764	0\\
};
\addlegendentry{FISTA-WP};

\addplot [color=mycolor4,solid,dotted, thick]
  table[row sep=crcr]{%
0.556689	1\\
1.678468	0.176048329802381\\
2.802577	0.0797609064118944\\
3.895749	0.0746057048615523\\
5.012688	0.0580723010026523\\
6.133025	0.0443942331322562\\
7.237866	0.0360302061052038\\
8.362485	0.0300433891057746\\
9.46878	0.0254436539552712\\
10.582469	0.021467442394347\\
11.699528	0.0183177358382358\\
12.825111	0.0158569608894602\\
13.92553	0.0138735223463688\\
15.032825	0.0122078779534398\\
16.135974	0.0107984015252786\\
17.22849	0.00959690103562428\\
18.329116	0.00854369214241569\\
19.456352	0.00762704037110609\\
20.54797	0.00685383917504484\\
21.664606	0.00619612846033791\\
22.768229	0.00562187300181835\\
23.872225	0.00508289223968493\\
24.989681	0.00459555656140631\\
26.10944	0.0041770321285223\\
27.206075	0.00380561934291882\\
28.33965	0.00348168853301896\\
29.462034	0.00317988057949109\\
30.572945	0.00289964648813498\\
31.688784	0.00265446645262468\\
32.808264	0.00242375589597087\\
33.910247	0.00221247381763852\\
35.0145	0.00202023183159081\\
36.117862	0.00184599228659646\\
37.238758	0.00169396839060168\\
38.337176	0.00157119742348533\\
39.449666	0.00145285040582851\\
40.560883	0.00133336595533634\\
41.674286	0.0012136911632051\\
42.786216	0.00111202015124961\\
43.900373	0.00102044475409904\\
45.00197	0.000942224842843451\\
46.118273	0.00087154135673576\\
47.226249	0.000808049783427515\\
48.339903	0.000744970394190228\\
49.448159	0.000687260366500924\\
50.557075	0.000633691626889667\\
51.6584	0.000589012735848539\\
52.776201	0.000545314578816158\\
53.888259	0.000507796654559197\\
54.997955	0.000473533794994551\\
56.097535	0.000439816220260859\\
57.212698	0.000411375637209374\\
58.311661	0.000384938161670839\\
59.422081	0.000362030478165363\\
60.541474	0.000342384560876423\\
61.657986	0.000321767394653872\\
62.763749	0.000302683282693558\\
63.888962	0.000283699325462004\\
64.985011	0.000267476405593902\\
66.094795	0.000251809961580858\\
67.19402	0.000238022189684134\\
68.306955	0.000224551609827014\\
69.40365	0.000211875052657093\\
70.515385	0.000200523726326344\\
71.612433	0.000189910890698911\\
72.730699	0.000180381301982394\\
73.847795	0.000171327448173351\\
74.962168	0.000162037983238341\\
76.080607	0.000153994432899506\\
77.181041	0.000146099339948453\\
78.29295	0.000138985632944668\\
79.401522	0.000132367984292168\\
80.515681	0.000126075323770386\\
81.624875	0.000120106771200973\\
82.729592	0.000114572792292007\\
83.827958	0.000109158956953552\\
84.941583	0.000104031628350097\\
86.038684	9.90818049647542e-05\\
87.153582	9.44585412223727e-05\\
88.264093	9.02103895595214e-05\\
89.380929	8.62574347012899e-05\\
90.494621	8.26908054910387e-05\\
91.591334	7.93122770495697e-05\\
92.710157	7.62619715507526e-05\\
93.825949	7.32598284458319e-05\\
94.926307	7.07135996112783e-05\\
96.051551	6.80551493715742e-05\\
97.150574	6.52396867618302e-05\\
98.260926	6.27133161827108e-05\\
99.36243	6.03221496656377e-05\\
100.476563	5.80405695530196e-05\\
101.589157	5.57912022226358e-05\\
102.690726	5.36266438011669e-05\\
103.801416	5.1633509637322e-05\\
104.915089	4.98030846423108e-05\\
106.027641	4.81492597100828e-05\\
107.146533	4.65918882854846e-05\\
108.247982	4.51324207425913e-05\\
109.359312	4.37061319290559e-05\\
110.471959	4.23328430935103e-05\\
111.584658	4.09719633418531e-05\\
112.694993	3.95966123822286e-05\\
113.796128	3.82321338510182e-05\\
114.89316	3.68265255670662e-05\\
116.005694	3.54504393860661e-05\\
117.117937	3.40895588251915e-05\\
118.23017	3.27876829365488e-05\\
119.349919	3.15506455125233e-05\\
120.448415	3.03921148164588e-05\\
121.55978	2.93113634855255e-05\\
122.678861	2.82953351763043e-05\\
123.798287	2.73005100901452e-05\\
124.896637	2.63037960733097e-05\\
126.00444	2.53212681335057e-05\\
127.118501	2.43486902163784e-05\\
128.232789	2.33938465891836e-05\\
129.340615	2.24777704658737e-05\\
130.438595	2.16051554674413e-05\\
131.551317	2.07960699008044e-05\\
132.648646	2.00367813314902e-05\\
133.760004	1.93344696078322e-05\\
134.86997	1.86801816457978e-05\\
135.982901	1.80708150386532e-05\\
137.095179	1.75086428150634e-05\\
138.216221	1.69908007482977e-05\\
139.322283	1.65226507822758e-05\\
140.444477	1.60727585683897e-05\\
141.554356	1.56312342806625e-05\\
142.673544	1.51879099019041e-05\\
143.787555	1.473635564996e-05\\
144.895499	1.42704144611245e-05\\
146.005464	1.37924479942482e-05\\
147.121733	1.33052162375419e-05\\
148.257053	1.28159002429889e-05\\
149.375862	1.2327970211288e-05\\
150.488064	1.18475096539666e-05\\
151.584191	1.13836023269166e-05\\
152.695366	1.09455312540611e-05\\
153.822025	1.05395992750491e-05\\
154.938678	1.01699565147625e-05\\
156.036823	9.83321524610642e-06\\
157.169907	9.52385771562237e-06\\
158.266545	9.23851290559003e-06\\
159.375821	8.96783522847331e-06\\
160.475661	8.70211425110407e-06\\
161.571924	8.43893007461827e-06\\
162.684284	8.1776855962286e-06\\
163.797744	7.9138211914407e-06\\
164.89718	7.64854966447279e-06\\
166.003567	7.38488175301463e-06\\
167.093185	7.1277812734534e-06\\
168.198889	6.87996852545938e-06\\
169.310858	6.64488876370267e-06\\
170.423961	6.42662069819992e-06\\
171.516706	6.22527077061154e-06\\
172.619547	6.04122202208855e-06\\
173.725938	5.87273952278542e-06\\
174.831922	5.71617866498699e-06\\
175.927014	5.56755691078119e-06\\
177.017063	5.42342762132701e-06\\
178.125356	5.28177631810756e-06\\
179.240956	5.13744416313424e-06\\
180.356822	4.99061714135902e-06\\
181.463301	4.84106424029924e-06\\
182.568372	4.69087739469483e-06\\
183.674488	4.54122304465721e-06\\
184.773152	4.39221084613796e-06\\
185.880387	4.24712414132335e-06\\
186.980127	4.10567300842246e-06\\
188.089601	3.9676840861261e-06\\
189.17919	3.83414624528495e-06\\
190.284575	3.70545673700901e-06\\
191.374932	3.58208042732258e-06\\
192.480936	3.46339938303384e-06\\
193.586026	3.34937310744503e-06\\
194.677248	3.23961657378028e-06\\
195.780776	3.13364884466552e-06\\
196.887672	3.0314477205776e-06\\
197.995034	2.93244542729424e-06\\
199.108623	2.83622080882607e-06\\
200.209517	2.74233158494235e-06\\
201.315325	2.65009819578801e-06\\
202.420416	2.56038801130825e-06\\
203.527715	2.47338429729806e-06\\
204.629911	2.38971981405047e-06\\
205.728008	2.30965182941037e-06\\
206.81968	2.23379488101543e-06\\
207.926626	2.16233764912417e-06\\
209.032713	2.09600906019811e-06\\
210.135906	2.03525019495216e-06\\
211.242294	1.97861646276664e-06\\
212.331677	1.92462554805793e-06\\
213.436263	1.87154269015933e-06\\
214.549175	1.81815886953919e-06\\
215.656626	1.7632301019876e-06\\
216.747978	1.70627878229558e-06\\
217.850179	1.64641254498656e-06\\
218.956227	1.58341201932641e-06\\
220.061598	1.51778205064264e-06\\
221.15413	1.45061936826574e-06\\
222.263843	1.38335627647019e-06\\
223.362307	1.31703063577089e-06\\
224.466752	1.25276504872425e-06\\
225.572181	1.19150074888705e-06\\
226.67528	1.13401394808887e-06\\
227.78094	1.08101227672098e-06\\
228.887537	1.03266422446401e-06\\
230.004687	9.88981153539868e-07\\
231.109199	9.49764447191684e-07\\
232.227473	9.14533861932846e-07\\
233.330072	8.83030968987273e-07\\
234.442189	8.54670549000185e-07\\
235.543649	8.28438600755299e-07\\
236.638196	8.03754423222561e-07\\
237.728098	7.79875235299322e-07\\
238.833957	7.56068071539271e-07\\
239.939435	7.31732935731237e-07\\
241.031473	7.06440466502133e-07\\
242.135343	6.79934435990276e-07\\
243.24514	6.52144584113655e-07\\
244.33826	6.2344630866087e-07\\
245.443165	5.93779683660821e-07\\
246.555695	5.63346636729134e-07\\
247.664071	5.32519176460353e-07\\
248.763857	5.01680494951989e-07\\
249.889189	4.71180425125828e-07\\
250.98116	4.41489201146944e-07\\
252.089382	4.12882059005387e-07\\
253.185223	3.85548201018322e-07\\
254.293016	3.59488289272699e-07\\
255.382479	3.34631999873451e-07\\
256.488846	3.10885358874369e-07\\
257.581211	2.88073995723587e-07\\
258.692943	2.66194936435919e-07\\
259.799156	2.45122543175475e-07\\
260.909872	2.24734566770412e-07\\
262.025827	2.05056887442753e-07\\
263.125339	1.86219240208152e-07\\
264.229614	1.68036582152234e-07\\
265.334667	1.5048713828887e-07\\
266.442949	1.33547743948944e-07\\
267.546292	1.17191285050026e-07\\
268.64177	1.01390956928799e-07\\
269.732324	8.60595443108359e-08\\
270.838997	7.11162272194762e-08\\
271.945454	5.65262896565621e-08\\
273.049414	4.21932668466896e-08\\
274.156438	2.80315729743787e-08\\
275.247747	1.39802816239843e-08\\
276.417965	0\\
};
\addlegendentry{FISTA-PC};

\addplot [color=mycolor5,solid,thick,dashdotted]
  table[row sep=crcr]{%
1.215766	1\\
3.579485	0.254354381907355\\
5.894194	0.0960801768616972\\
8.19748	0.0440164436185755\\
10.505254	0.0289185868142172\\
12.820033	0.0163421138474647\\
15.144909	0.0105215642221799\\
17.450964	0.00731964283199562\\
19.769107	0.00515970438121309\\
22.08083	0.00380699706921171\\
24.389307	0.00297728708394559\\
26.680568	0.00241375959731919\\
28.986606	0.00198403474870831\\
31.299396	0.0016425385231459\\
33.602801	0.00136572461292176\\
35.933176	0.00114889915951594\\
38.247432	0.000988866670905187\\
40.570843	0.000873660029423106\\
42.88024	0.0007820073101834\\
45.177487	0.000700021389526427\\
47.491537	0.000623582856037052\\
49.808619	0.00055695657457426\\
52.126021	0.00050386796227982\\
54.443734	0.000463265266893492\\
56.753972	0.000428802972652533\\
59.064569	0.000397332938470915\\
61.437621	0.000367195067786225\\
63.792389	0.000339516327727342\\
66.09786	0.000315630147487848\\
68.419764	0.000295773531384081\\
70.737609	0.000278905499976379\\
73.060349	0.000262980629551219\\
75.379096	0.00024784701907515\\
77.689139	0.000233653438293545\\
80.025202	0.000220795700566526\\
82.323641	0.00020951554573805\\
84.610259	0.000199143726239489\\
86.930138	0.000189855434281096\\
89.254646	0.00018093096814891\\
91.587301	0.000172252530763056\\
93.920731	0.000164444996026812\\
96.226818	0.000157168312825186\\
98.546054	0.000150742433434991\\
100.844797	0.000144510604408957\\
103.170984	0.000138969932780813\\
105.494179	0.000133466511142876\\
107.80974	0.000127943322888445\\
110.130812	0.000123220091689864\\
112.444328	0.000118743486902636\\
114.748076	0.000114445963171166\\
117.074727	0.000110287631800319\\
119.376537	0.00010649278253132\\
121.705961	0.000102998368656727\\
124.00906	9.95249656422245e-05\\
126.32945	9.62034325805046e-05\\
128.654433	9.32496199267836e-05\\
130.963414	9.03765468043552e-05\\
133.279925	8.74814791835499e-05\\
135.590475	8.47871385868246e-05\\
137.883122	8.22405433718429e-05\\
140.186622	7.97669627031204e-05\\
142.499676	7.75308986974875e-05\\
144.827461	7.52520056757835e-05\\
147.148987	7.30350729684237e-05\\
149.456638	7.10255334964707e-05\\
151.773747	6.90375179859884e-05\\
154.096658	6.72062751279872e-05\\
156.383136	6.53829926727229e-05\\
158.687765	6.36065208545265e-05\\
161.018767	6.18915005809501e-05\\
163.358262	6.03109280599495e-05\\
165.691662	5.88384879124799e-05\\
168.012041	5.73952092099293e-05\\
170.349172	5.59530513277276e-05\\
172.691115	5.45525967336849e-05\\
175.001573	5.32191920645622e-05\\
177.340726	5.17882238217628e-05\\
179.676279	5.04772123652692e-05\\
181.995789	4.92855024464103e-05\\
184.343999	4.81697684743623e-05\\
186.656188	4.69939831782063e-05\\
188.990864	4.59280648436772e-05\\
191.304135	4.48556727957332e-05\\
193.635015	4.38356241601423e-05\\
195.981762	4.28643364202461e-05\\
198.293302	4.18640346345788e-05\\
200.625769	4.09288722921504e-05\\
202.950869	4.00428849419016e-05\\
205.294412	3.91356636268101e-05\\
207.620171	3.82623684129029e-05\\
209.927586	3.74694405265445e-05\\
212.255809	3.66691881862749e-05\\
214.584067	3.58934869432131e-05\\
216.902572	3.51428992217788e-05\\
219.235945	3.44533832333688e-05\\
221.580043	3.37022991048766e-05\\
223.919546	3.30297038065852e-05\\
226.242561	3.23675421912115e-05\\
228.546125	3.16780716116205e-05\\
230.871847	3.10031548456789e-05\\
233.214695	3.04015966045475e-05\\
235.528923	2.98407616755435e-05\\
237.867443	2.92963642127202e-05\\
240.183634	2.87655339947358e-05\\
242.529205	2.81171352810709e-05\\
244.85669	2.76286946581121e-05\\
247.147948	2.70950133101256e-05\\
249.456665	2.65539531771355e-05\\
251.772785	2.60642882903209e-05\\
254.091238	2.56147781749129e-05\\
256.420358	2.51286522835108e-05\\
258.734101	2.46385188521991e-05\\
261.051441	2.42102751082777e-05\\
263.370413	2.37734980064554e-05\\
265.682414	2.33316332787283e-05\\
267.981939	2.29496146947239e-05\\
270.298813	2.25602064499359e-05\\
272.599811	2.21279499530446e-05\\
274.935267	2.1750056829328e-05\\
277.251492	2.14047228582201e-05\\
279.560553	2.10075027449097e-05\\
281.856954	2.06397223767011e-05\\
284.161855	2.02836982878984e-05\\
286.489722	1.99579163899767e-05\\
288.868555	1.96004117347253e-05\\
291.240332	1.92544835795883e-05\\
293.546947	1.89401762112747e-05\\
295.86312	1.86136783676542e-05\\
298.176562	1.82972032386846e-05\\
300.536798	1.79821416709715e-05\\
302.877283	1.77093575027424e-05\\
305.178945	1.74243976139086e-05\\
307.494409	1.71087579458124e-05\\
309.813759	1.68105772720857e-05\\
312.119147	1.66042620369838e-05\\
314.449357	1.63741122102742e-05\\
316.768318	1.60984770122148e-05\\
319.076652	1.58215226689784e-05\\
321.386704	1.55589017093818e-05\\
323.714494	1.53333105965055e-05\\
326.04588	1.51020947969801e-05\\
328.368345	1.48677860487273e-05\\
330.695068	1.46436093196811e-05\\
333.031659	1.44036271493071e-05\\
335.358726	1.41772614061474e-05\\
337.677473	1.39406453869533e-05\\
339.991317	1.37503117546306e-05\\
342.326583	1.35437788767291e-05\\
344.657055	1.33608939950192e-05\\
347.00692	1.31469786332889e-05\\
349.324138	1.29567226553066e-05\\
351.6516	1.27753630745872e-05\\
353.96722	1.25711252904636e-05\\
356.264907	1.23954890140644e-05\\
358.5592	1.22416984004645e-05\\
360.897183	1.20539332667295e-05\\
363.221558	1.18690136544437e-05\\
365.535023	1.16945911309784e-05\\
367.858473	1.15397733353742e-05\\
370.175688	1.14041512414224e-05\\
372.490777	1.12439872819555e-05\\
374.80165	1.10819519084958e-05\\
377.145106	1.09237852972384e-05\\
379.464197	1.07748705111504e-05\\
381.784902	1.06218925139862e-05\\
384.104897	1.04636926286725e-05\\
386.409926	1.03277757461772e-05\\
388.724069	1.0202897448466e-05\\
391.017677	1.00643743477192e-05\\
393.320068	9.91296418432488e-06\\
395.649636	9.78328738685061e-06\\
397.954551	9.66061299713521e-06\\
400.283248	9.55876747076854e-06\\
402.59136	9.42941891948905e-06\\
404.910326	9.30765625604643e-06\\
407.225199	9.17907328695268e-06\\
409.518982	9.05247486063273e-06\\
411.896308	8.93167060716498e-06\\
414.248698	8.81688657709003e-06\\
416.566786	8.71931686665389e-06\\
418.885217	8.61036297381194e-06\\
421.186998	8.49596027030964e-06\\
423.501784	8.39181574082041e-06\\
425.810476	8.27611725005144e-06\\
428.113409	8.20322644154676e-06\\
430.41564	8.11338217343555e-06\\
432.72838	7.9921949580001e-06\\
435.028214	7.88277820235499e-06\\
437.359834	7.78160905176272e-06\\
439.667608	7.6986539319292e-06\\
441.978308	7.60979595469198e-06\\
444.27641	7.50694851830501e-06\\
446.595117	7.41249176347317e-06\\
448.908304	7.32328970062321e-06\\
451.22637	7.24036970266857e-06\\
453.543448	7.15090923425692e-06\\
455.858486	7.06304790786902e-06\\
458.179364	6.98890285736478e-06\\
460.492445	6.90318747456405e-06\\
462.818185	6.81715720507549e-06\\
465.132429	6.73298645650103e-06\\
467.458305	6.66261141314988e-06\\
469.784396	6.59338979406089e-06\\
472.099468	6.52750144377191e-06\\
474.422707	6.44675906357627e-06\\
476.729501	6.36179287434824e-06\\
479.040153	6.30530921880887e-06\\
481.342348	6.2259455100287e-06\\
483.742663	6.14226826713819e-06\\
486.101314	6.07527352439889e-06\\
488.427013	6.00105316516113e-06\\
490.751236	5.94532664505781e-06\\
493.08	5.8781027852532e-06\\
495.372403	5.80771999115986e-06\\
497.697711	5.73493368299948e-06\\
500.017878	5.68678587006827e-06\\
502.337808	5.61911995168258e-06\\
504.678686	5.56538596985329e-06\\
507.001784	5.51152948084389e-06\\
509.329965	5.44443985105928e-06\\
511.639917	5.39302264768054e-06\\
513.941768	5.33643289032238e-06\\
516.26947	5.30080560251263e-06\\
518.611076	5.22846444956254e-06\\
520.912622	5.16622508793516e-06\\
523.230637	5.11091607386285e-06\\
525.540762	5.06778114362231e-06\\
527.856501	5.01435059912548e-06\\
530.157195	4.96144503159711e-06\\
532.462346	4.90382599711002e-06\\
534.779137	4.85675892780893e-06\\
537.09346	4.80186707515594e-06\\
539.408317	4.74911949889453e-06\\
541.717412	4.69878855134307e-06\\
544.034236	4.65043031761778e-06\\
546.350632	4.61149794613218e-06\\
548.63654	4.56367102149605e-06\\
550.955113	4.51509287886575e-06\\
553.272237	4.47488094569584e-06\\
555.581408	4.43113718018194e-06\\
557.927134	4.38781406227301e-06\\
560.247086	4.34723836574892e-06\\
562.570325	4.29751158494161e-06\\
564.870181	4.25431000843082e-06\\
567.183854	4.21970336645125e-06\\
569.487949	4.18796384505019e-06\\
571.81999	4.1443553990423e-06\\
574.125243	4.09810328521154e-06\\
576.462059	4.05505484773747e-06\\
578.776855	4.01574971864894e-06\\
};
\addlegendentry{ADMM-PC};

\end{axis}
\end{tikzpicture}%

==> images/deblurring/comparisons_rotation_skew/deblurring_cf_vs_it.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.9\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=400,
ymode=log,
ymin=1e-6,
ymax=1,
yminorticks=true,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\tiny},
ticklabel style = {font=\tiny},
xlabel={\# iterations}
]
\addplot [color=mycolor1,solid,dashed,thick]
  table[row sep=crcr]{%
1	1\\
3	0.113922043969522\\
5	0.080422509952788\\
7	0.0625476736936168\\
9	0.0440529892286289\\
11	0.0318074296805778\\
13	0.0239541837206345\\
15	0.0186917750199314\\
17	0.0150776872551055\\
19	0.0122980713609344\\
21	0.0101171685098763\\
23	0.00839326977282551\\
25	0.00706573213649281\\
27	0.00605364369669761\\
29	0.00525530430914422\\
31	0.00458621689827172\\
33	0.00402304379246835\\
35	0.00355663681510573\\
37	0.00315732052896841\\
39	0.00280760754038899\\
41	0.00249804806930637\\
43	0.00222120252018901\\
45	0.00198388674026947\\
47	0.00177439114774944\\
49	0.00159429904390023\\
51	0.00144013978750931\\
53	0.00129913535181275\\
55	0.00117035926066981\\
57	0.00105600701928775\\
59	0.000954543539813902\\
61	0.000864765093560295\\
63	0.000786418339106471\\
65	0.0007164334156107\\
67	0.000651109054757592\\
69	0.000590416938932632\\
71	0.00053637175486938\\
73	0.000489439148078787\\
75	0.000447818953905102\\
77	0.000410849600301325\\
79	0.000377176688650674\\
81	0.000348940818894035\\
83	0.000322594551297593\\
85	0.000298377822924257\\
87	0.000274645722442394\\
89	0.000252265002175872\\
91	0.000232379024445212\\
93	0.00021535755732595\\
95	0.000199942079538761\\
97	0.000185700590766791\\
99	0.000172638840138096\\
101	0.00016076235947631\\
103	0.00014985454314252\\
105	0.000140445693250665\\
107	0.000132145455544422\\
109	0.000124652128677571\\
111	0.000117388094267857\\
113	0.000109901556080588\\
115	0.000102970126371754\\
117	9.69178538184602e-05\\
119	9.11105832815179e-05\\
121	8.62152792374896e-05\\
123	8.13583907447618e-05\\
125	7.6701618320169e-05\\
127	7.25166493257683e-05\\
129	6.84994414757946e-05\\
131	6.48075068380443e-05\\
133	6.17059782455004e-05\\
135	5.89547425008867e-05\\
137	5.62575696408164e-05\\
139	5.36515426374994e-05\\
141	5.11937715396008e-05\\
143	4.87992092273138e-05\\
145	4.64102723332951e-05\\
147	4.41912067496415e-05\\
149	4.19570291612123e-05\\
151	3.98356519306803e-05\\
153	3.78278049692521e-05\\
155	3.60142111054656e-05\\
157	3.43166906590454e-05\\
159	3.27041831263114e-05\\
161	3.10948933003007e-05\\
163	2.96191287025825e-05\\
165	2.82604350142746e-05\\
167	2.70084989036713e-05\\
169	2.58365939785607e-05\\
171	2.4796201970517e-05\\
173	2.38513602673129e-05\\
175	2.29657020487983e-05\\
177	2.21511243238143e-05\\
179	2.13581161689868e-05\\
181	2.05449604646958e-05\\
183	1.97322519460384e-05\\
185	1.89293901390953e-05\\
187	1.81241823321254e-05\\
189	1.7315103670012e-05\\
191	1.65620243538602e-05\\
193	1.58206576809387e-05\\
195	1.5148535569777e-05\\
197	1.45205662396397e-05\\
199	1.39422794807631e-05\\
201	1.34076696407358e-05\\
203	1.29092311039193e-05\\
205	1.24483757658289e-05\\
207	1.20083521852762e-05\\
209	1.15831264793471e-05\\
211	1.11686802452588e-05\\
213	1.07588448443861e-05\\
215	1.03517514374465e-05\\
217	9.9454731390306e-06\\
219	9.54412867926115e-06\\
221	9.15773536164322e-06\\
223	8.79219032300409e-06\\
225	8.45560142284674e-06\\
227	8.15017453609247e-06\\
229	7.87332450730127e-06\\
231	7.61957458695985e-06\\
233	7.38105327143302e-06\\
235	7.15071664267685e-06\\
237	6.92189207780854e-06\\
239	6.68988464519236e-06\\
241	6.45357834819186e-06\\
243	6.21429017979431e-06\\
245	5.97515186297399e-06\\
247	5.74024804183194e-06\\
249	5.51317129917948e-06\\
251	5.29523147868701e-06\\
253	5.08795257451667e-06\\
255	4.89144600389002e-06\\
257	4.70496144955139e-06\\
259	4.52787762803152e-06\\
261	4.36081335236817e-06\\
263	4.20350017168601e-06\\
265	4.05544180226951e-06\\
267	3.91695566211704e-06\\
269	3.78858514871947e-06\\
271	3.66909644462894e-06\\
273	3.55738549386419e-06\\
275	3.45231503609892e-06\\
277	3.35303790217864e-06\\
279	3.2583473948425e-06\\
281	3.16666050101242e-06\\
283	3.07671391004263e-06\\
285	2.9872925406088e-06\\
287	2.89720509591517e-06\\
289	2.80564632810284e-06\\
291	2.71285610946529e-06\\
293	2.61961239790694e-06\\
295	2.52714117192851e-06\\
297	2.43663407888036e-06\\
299	2.34892544558195e-06\\
301	2.26460780867045e-06\\
303	2.18396782553985e-06\\
305	2.1072368176272e-06\\
307	2.03417315503511e-06\\
309	1.96456423929426e-06\\
311	1.89780487906698e-06\\
313	1.83355939443827e-06\\
315	1.77136135698384e-06\\
317	1.71076183610287e-06\\
319	1.65151992877964e-06\\
321	1.59316327940283e-06\\
323	1.53583850368747e-06\\
325	1.47991909929949e-06\\
327	1.42575606365172e-06\\
329	1.37386087686048e-06\\
331	1.3242534256708e-06\\
333	1.27708012235229e-06\\
335	1.2325838890431e-06\\
337	1.19064335955945e-06\\
339	1.15144698910261e-06\\
341	1.11481575724026e-06\\
343	1.0804748177121e-06\\
345	1.04815841292398e-06\\
347	1.01740871365899e-06\\
349	9.8799405499247e-07\\
351	9.59521809998761e-07\\
353	9.3170767375259e-07\\
355	9.04386365344804e-07\\
357	8.77520408395926e-07\\
359	8.51127434403309e-07\\
361	8.25084734854626e-07\\
363	7.99475905954751e-07\\
365	7.74310234085844e-07\\
367	7.49581234727031e-07\\
369	7.2509876041281e-07\\
371	7.00876378842691e-07\\
373	6.76741969240905e-07\\
375	6.52689584197666e-07\\
377	6.28844607559544e-07\\
379	6.0530894703675e-07\\
381	5.82236280421789e-07\\
383	5.59760067871341e-07\\
385	5.38005839981783e-07\\
387	5.17040230229318e-07\\
389	4.96899380989557e-07\\
391	4.77591398317844e-07\\
393	4.59124754555129e-07\\
395	4.41424050484462e-07\\
397	4.24406819960332e-07\\
399	4.08021552342773e-07\\
401	3.92221747167211e-07\\
403	3.76961325912206e-07\\
405	3.62246883335663e-07\\
407	3.48043787760511e-07\\
409	3.34354546749893e-07\\
411	3.21153995736146e-07\\
413	3.08420646003726e-07\\
415	2.96096247101826e-07\\
417	2.84136415268657e-07\\
419	2.72451000506019e-07\\
421	2.60958930302479e-07\\
423	2.49629008395773e-07\\
425	2.38461367222063e-07\\
427	2.27480637132596e-07\\
429	2.16741850064023e-07\\
431	2.06329234796534e-07\\
433	1.96295843531817e-07\\
435	1.86709728074684e-07\\
437	1.77610477814195e-07\\
439	1.69027438200284e-07\\
441	1.60956069211916e-07\\
443	1.53386919710279e-07\\
445	1.46270440384258e-07\\
447	1.39554691364171e-07\\
449	1.33173005356079e-07\\
451	1.27040403700449e-07\\
453	1.21091567860049e-07\\
455	1.15259324572516e-07\\
457	1.0948583275333e-07\\
459	1.03726811072107e-07\\
461	9.79486704322072e-08\\
463	9.21427935794904e-08\\
465	8.63084221103096e-08\\
467	8.04533770647722e-08\\
469	7.46127545648243e-08\\
471	6.87971642363028e-08\\
473	6.30285217286922e-08\\
475	5.73156566251966e-08\\
477	5.16853228871285e-08\\
479	4.6168115284205e-08\\
481	4.07874696869196e-08\\
483	3.55657122888738e-08\\
485	3.05171912526092e-08\\
487	2.56428627177069e-08\\
489	2.09429072517107e-08\\
491	1.64196080708231e-08\\
493	1.20689836257676e-08\\
495	7.88615531888949e-09\\
497	3.86506033288805e-09\\
499	0\\
};
\addlegendentry{FISTA-Spa};

\addplot [color=mycolor2,solid,thick]
  table[row sep=crcr]{%
1	1\\
3	0.0996717952039169\\
5	0.071005978958311\\
7	0.0536582519352936\\
9	0.0379635666741694\\
11	0.0276191356523448\\
13	0.0208256011076533\\
15	0.0162688599093634\\
17	0.0131720766687983\\
19	0.0107560243102567\\
21	0.00889827768665767\\
23	0.00741097605780411\\
25	0.00624434130504876\\
27	0.00533737083899237\\
29	0.00461082064305468\\
31	0.00401239327464957\\
33	0.00351977872366312\\
35	0.00311357661373592\\
37	0.0027624032361071\\
39	0.00244776397312117\\
41	0.00216752049088905\\
43	0.00192534530901757\\
45	0.00171390463289311\\
47	0.00152861040308609\\
49	0.00136773159516341\\
51	0.00122349680898923\\
53	0.00110247385432959\\
55	0.000994225552488652\\
57	0.000897456326837826\\
59	0.000813768913330062\\
61	0.000738306574850972\\
63	0.000667870659067808\\
65	0.00060496416932915\\
67	0.000548003413817249\\
69	0.000495087405405547\\
71	0.00044936379007393\\
73	0.000411254401615845\\
75	0.00037717377793344\\
77	0.000347324242870938\\
79	0.000318850894533159\\
81	0.000292572197985246\\
83	0.000268868942167845\\
85	0.000247818279640237\\
87	0.000227659117695023\\
89	0.000210028831959182\\
91	0.000194570480094264\\
93	0.000180495611562401\\
95	0.000167897494954331\\
97	0.000156362996584636\\
99	0.000146080454917793\\
101	0.000136798753892937\\
103	0.000128454592355154\\
105	0.000120844672943385\\
107	0.000114110618305716\\
109	0.000107558758739148\\
111	0.000101483115269293\\
113	9.56502776085093e-05\\
115	9.00067293748333e-05\\
117	8.4692265572344e-05\\
119	7.9377924169882e-05\\
121	7.4208992139221e-05\\
123	6.95056137612975e-05\\
125	6.54906310371936e-05\\
127	6.17963570201152e-05\\
129	5.8456792548057e-05\\
131	5.55015995936982e-05\\
133	5.27507353397059e-05\\
135	5.03683231686706e-05\\
137	4.82048706695092e-05\\
139	4.61669855236567e-05\\
141	4.41743066928306e-05\\
143	4.22789006521178e-05\\
145	4.05026129002372e-05\\
147	3.87939114085717e-05\\
149	3.71643992176851e-05\\
151	3.55292945527151e-05\\
153	3.39269803794785e-05\\
155	3.23403193595233e-05\\
157	3.0799193575974e-05\\
159	2.9342494880966e-05\\
161	2.79711792250532e-05\\
163	2.66763966230088e-05\\
165	2.54407760003652e-05\\
167	2.4247382928573e-05\\
169	2.30987415753985e-05\\
171	2.2001349600131e-05\\
173	2.09648602647324e-05\\
175	2.0010388455082e-05\\
177	1.91498123734469e-05\\
179	1.83938890508287e-05\\
181	1.77129279027707e-05\\
183	1.70897732121053e-05\\
185	1.64988775419519e-05\\
187	1.59212677727272e-05\\
189	1.53472569673027e-05\\
191	1.47730421353771e-05\\
193	1.42006999088129e-05\\
195	1.36356983526155e-05\\
197	1.30860600781476e-05\\
199	1.25594906554853e-05\\
201	1.20629430089082e-05\\
203	1.15995789495975e-05\\
205	1.11682244494543e-05\\
207	1.07640043252386e-05\\
209	1.03815547577202e-05\\
211	1.00153740316459e-05\\
213	9.66299401689318e-06\\
215	9.31996660659268e-06\\
217	8.98534226532981e-06\\
219	8.6584221959701e-06\\
221	8.34048313124543e-06\\
223	8.02973688412168e-06\\
225	7.72578414762812e-06\\
227	7.43030437416377e-06\\
229	7.14413425304676e-06\\
231	6.86743090159147e-06\\
233	6.60218788520235e-06\\
235	6.35024973982993e-06\\
237	6.11256233263504e-06\\
239	5.88964542551376e-06\\
241	5.68057452193434e-06\\
243	5.48480841538823e-06\\
245	5.30219939628666e-06\\
247	5.12980023273516e-06\\
249	4.96591083560178e-06\\
251	4.80885762068808e-06\\
253	4.65732050697605e-06\\
255	4.50973045219388e-06\\
257	4.36572758742328e-06\\
259	4.22524099351393e-06\\
261	4.08876936087271e-06\\
263	3.95638203593893e-06\\
265	3.82803236090706e-06\\
267	3.70419128651176e-06\\
269	3.5843435378562e-06\\
271	3.46839931191711e-06\\
273	3.356410227939e-06\\
275	3.24775402382681e-06\\
277	3.14201809024684e-06\\
279	3.03956917047613e-06\\
281	2.94036971945125e-06\\
283	2.84430210810336e-06\\
285	2.75200305604467e-06\\
287	2.66394655164331e-06\\
289	2.58044998294608e-06\\
291	2.50129804832865e-06\\
293	2.42595132879862e-06\\
295	2.3535185326281e-06\\
297	2.28331416342261e-06\\
299	2.21435511854803e-06\\
301	2.14605171767332e-06\\
303	2.07797876085046e-06\\
305	2.01018294034328e-06\\
307	1.94307357174046e-06\\
309	1.8771305533525e-06\\
311	1.81285315573637e-06\\
313	1.75084694736279e-06\\
315	1.691471267391e-06\\
317	1.63495286776947e-06\\
319	1.58147864612386e-06\\
321	1.53027318054226e-06\\
323	1.48121347568644e-06\\
325	1.43388749259541e-06\\
327	1.38809601901215e-06\\
329	1.34358265304839e-06\\
331	1.30014806553435e-06\\
333	1.25791640177686e-06\\
335	1.21724115743532e-06\\
337	1.17836707342514e-06\\
339	1.14150905556548e-06\\
341	1.10683021548741e-06\\
343	1.07437999342883e-06\\
345	1.04382626216248e-06\\
347	1.01481112700618e-06\\
349	9.87051314308849e-07\\
351	9.60291544877095e-07\\
353	9.34163500130085e-07\\
355	9.08335024794949e-07\\
357	8.82821754719686e-07\\
359	8.57581199393992e-07\\
361	8.32658165396034e-07\\
363	8.08165802929986e-07\\
365	7.84271035987952e-07\\
367	7.61194934067983e-07\\
369	7.38965411409829e-07\\
371	7.17575151753445e-07\\
373	6.97011072192199e-07\\
375	6.77214227622292e-07\\
377	6.58065755958085e-07\\
379	6.39435109460122e-07\\
381	6.21201056021259e-07\\
383	6.03263688344406e-07\\
385	5.85577482442153e-07\\
387	5.68137155469373e-07\\
389	5.51035605203212e-07\\
391	5.34370229957954e-07\\
393	5.18163422176539e-07\\
395	5.02427202535992e-07\\
397	4.87225256559175e-07\\
399	4.72594553988773e-07\\
401	4.58523157967886e-07\\
403	4.44993025259268e-07\\
405	4.31994594153712e-07\\
407	4.19541241314242e-07\\
409	4.07500528921869e-07\\
411	3.95798455877985e-07\\
413	3.84325647229006e-07\\
415	3.73027918656407e-07\\
417	3.61901810140568e-07\\
419	3.50988447457626e-07\\
421	3.40320660487076e-07\\
423	3.29970502890087e-07\\
425	3.19971914336508e-07\\
427	3.10350872989397e-07\\
429	3.01153965639743e-07\\
431	2.92427682076778e-07\\
433	2.84160626682133e-07\\
435	2.76324580514559e-07\\
437	2.68890043481257e-07\\
439	2.61803998233829e-07\\
441	2.55000618976206e-07\\
443	2.48418839747565e-07\\
445	2.42003970775214e-07\\
447	2.35723847594693e-07\\
449	2.29547738046405e-07\\
451	2.23442426678273e-07\\
453	2.17391672019619e-07\\
455	2.11402629617518e-07\\
457	2.0548101299619e-07\\
459	1.996437903577e-07\\
461	1.93912322632932e-07\\
463	1.88309261998359e-07\\
465	1.82861524234719e-07\\
467	1.77586260839987e-07\\
469	1.72517560559145e-07\\
471	1.67649904979851e-07\\
473	1.62986353784134e-07\\
475	1.58520781828603e-07\\
477	1.54252681125688e-07\\
479	1.50170713177417e-07\\
481	1.46259438850844e-07\\
483	1.42497863173559e-07\\
485	1.38865282218006e-07\\
487	1.35342066953271e-07\\
489	1.31900789731764e-07\\
491	1.28513701341412e-07\\
493	1.25154789517131e-07\\
495	1.21806880494676e-07\\
497	1.18457818336867e-07\\
499	1.15095128154615e-07\\
};
\addlegendentry{FISTA-W};

\addplot [color=mycolor3,solid,thick]
  table[row sep=crcr]{%
1	1\\
3	0.126721972529566\\
5	0.0709349760650248\\
7	0.118904029780043\\
9	0.0415102325014192\\
11	0.0182654139617893\\
13	0.0205982416621639\\
15	0.0105744795831391\\
17	0.00600198584603315\\
19	0.00534401052942593\\
21	0.00340389632812585\\
23	0.00220708250588134\\
25	0.0017297299538271\\
27	0.00121949464076915\\
29	0.000870379841216629\\
31	0.000680585187571871\\
33	0.000517601579312167\\
35	0.000393985232328729\\
37	0.000314635895998988\\
39	0.000256409463505283\\
41	0.000210391454251941\\
43	0.000174970214271761\\
45	0.000146808963994583\\
47	0.00012474409890827\\
49	0.000106884080776446\\
51	9.30669238467943e-05\\
53	8.21846202279197e-05\\
55	7.34270947867567e-05\\
57	6.58708607484588e-05\\
59	5.8937115660608e-05\\
61	5.2578289382871e-05\\
63	4.68922065448335e-05\\
65	4.20113613228133e-05\\
67	3.80163080816135e-05\\
69	3.47876506868312e-05\\
71	3.22048942988682e-05\\
73	2.9951133353262e-05\\
75	2.77976573147543e-05\\
77	2.57062415867415e-05\\
79	2.37272024180362e-05\\
81	2.18950861954992e-05\\
83	2.0208296988015e-05\\
85	1.86686583234197e-05\\
87	1.72891546011319e-05\\
89	1.60909306906872e-05\\
91	1.50658932830477e-05\\
93	1.41620472424067e-05\\
95	1.3303130158447e-05\\
97	1.24744415818017e-05\\
99	1.16857753936108e-05\\
101	1.09626483205451e-05\\
103	1.03162171532453e-05\\
105	9.73831750071219e-06\\
107	9.21087347634416e-06\\
109	8.7069227467558e-06\\
111	8.21625562239454e-06\\
113	7.72975567496915e-06\\
115	7.25846332859832e-06\\
117	6.81259221455771e-06\\
119	6.40509092163567e-06\\
121	6.04151651623559e-06\\
123	5.71646150905924e-06\\
125	5.42330937063682e-06\\
127	5.15716222778805e-06\\
129	4.91391488320694e-06\\
131	4.68815549472801e-06\\
133	4.47688952257518e-06\\
135	4.2762616932522e-06\\
137	4.08302936306954e-06\\
139	3.89554394629583e-06\\
141	3.71353367595259e-06\\
143	3.53799482100484e-06\\
145	3.36846538134177e-06\\
147	3.20391193519728e-06\\
149	3.04466671899243e-06\\
151	2.89158805296213e-06\\
153	2.74421088174704e-06\\
155	2.60503640091643e-06\\
157	2.47611055144004e-06\\
159	2.35972103595665e-06\\
161	2.25641120289078e-06\\
163	2.16441581458501e-06\\
165	2.08074531785818e-06\\
167	2.00198344311969e-06\\
169	1.92448200076052e-06\\
171	1.84579225394367e-06\\
173	1.76629003586784e-06\\
175	1.68654038940741e-06\\
177	1.60831988383008e-06\\
179	1.53294201135748e-06\\
181	1.46140444640144e-06\\
183	1.39443147299636e-06\\
185	1.33239305164754e-06\\
187	1.27622434917894e-06\\
189	1.22448871464579e-06\\
191	1.17575514984554e-06\\
193	1.12912992023295e-06\\
195	1.08437688533242e-06\\
197	1.04096640387326e-06\\
199	9.98739311667457e-07\\
201	9.58235856863617e-07\\
203	9.19736830315151e-07\\
205	8.82462943023564e-07\\
207	8.46593315373474e-07\\
209	8.12440035980665e-07\\
211	7.79817586718642e-07\\
213	7.48813480708152e-07\\
215	7.19303944202056e-07\\
217	6.91131587089567e-07\\
219	6.64230556637383e-07\\
221	6.38472389248469e-07\\
223	6.14009461461874e-07\\
225	5.90756379806549e-07\\
227	5.68747447515955e-07\\
229	5.48099994914869e-07\\
231	5.28660227132696e-07\\
233	5.10498085781128e-07\\
235	4.93441003151064e-07\\
237	4.77530519527475e-07\\
239	4.62540182814305e-07\\
241	4.4814260287825e-07\\
243	4.34188382763102e-07\\
245	4.20219863587484e-07\\
247	4.05875161702057e-07\\
249	3.90972389727789e-07\\
251	3.75327111005846e-07\\
253	3.59029895290997e-07\\
255	3.42227869290615e-07\\
257	3.2523436708663e-07\\
259	3.08512214601162e-07\\
261	2.92588312374797e-07\\
263	2.77905629846345e-07\\
265	2.64767278802801e-07\\
267	2.53309131847672e-07\\
269	2.43459379397661e-07\\
271	2.35020395246725e-07\\
273	2.27728206639184e-07\\
275	2.21287415614769e-07\\
277	2.15396941010695e-07\\
279	2.09810535069141e-07\\
281	2.04353365215659e-07\\
283	1.98904659492841e-07\\
285	1.93434637846687e-07\\
287	1.87899479609764e-07\\
289	1.82227971855576e-07\\
291	1.76459207182848e-07\\
293	1.70618755618905e-07\\
295	1.64715163610329e-07\\
297	1.58802590873892e-07\\
299	1.52855542949034e-07\\
301	1.46872854666719e-07\\
303	1.40860002539122e-07\\
305	1.34863210585307e-07\\
307	1.28982595721955e-07\\
309	1.23333168069401e-07\\
311	1.18008614105671e-07\\
313	1.1310396930813e-07\\
315	1.08666953929634e-07\\
317	1.04713960633767e-07\\
319	1.01219002588471e-07\\
321	9.81280444711848e-08\\
323	9.53453042215473e-08\\
325	9.2756136608917e-08\\
327	9.02648288061794e-08\\
329	8.77928574259162e-08\\
331	8.52881615202406e-08\\
333	8.27240148982617e-08\\
335	8.01048320602624e-08\\
337	7.7461196427172e-08\\
339	7.47967386079069e-08\\
341	7.21200767959093e-08\\
343	6.94525846484732e-08\\
345	6.68024982698921e-08\\
347	6.41778829574477e-08\\
349	6.15972495400029e-08\\
351	5.9080498439638e-08\\
353	5.66499238308305e-08\\
355	5.4325893588731e-08\\
357	5.21237540998605e-08\\
359	5.00510638416701e-08\\
361	4.8107214935163e-08\\
363	4.62828995857505e-08\\
365	4.45664924663543e-08\\
367	4.29434201565043e-08\\
369	4.13821626665832e-08\\
371	3.98614899121891e-08\\
373	3.83679410539106e-08\\
375	3.68858165919134e-08\\
377	3.54130685046085e-08\\
379	3.39549892759436e-08\\
381	3.25227510501305e-08\\
383	3.11349495647318e-08\\
385	2.98083037385772e-08\\
387	2.85575198178438e-08\\
389	2.73938140636411e-08\\
391	2.6323535469566e-08\\
393	2.53472399006144e-08\\
395	2.44586122672928e-08\\
397	2.36424482319701e-08\\
399	2.28796949355613e-08\\
401	2.21523268746646e-08\\
403	2.14448364153979e-08\\
405	2.07457228624036e-08\\
407	2.00490426858667e-08\\
409	1.93543921835146e-08\\
411	1.86612347086141e-08\\
413	1.79719359481695e-08\\
415	1.72883145911117e-08\\
417	1.66094049939551e-08\\
419	1.59413770107529e-08\\
421	1.52856066572474e-08\\
423	1.46426435638798e-08\\
425	1.40112878460311e-08\\
427	1.33903378575734e-08\\
429	1.27783297448135e-08\\
431	1.21759817284733e-08\\
433	1.15805624203723e-08\\
435	1.09915563118872e-08\\
437	1.04098166068011e-08\\
439	9.83632197189202e-09\\
441	9.27238639402916e-09\\
443	8.71984637515733e-09\\
445	8.18010874753286e-09\\
447	7.65549333954537e-09\\
449	7.14622560457461e-09\\
451	6.65170213666955e-09\\
453	6.17259219055606e-09\\
455	5.70950415982909e-09\\
457	5.26391555482585e-09\\
459	4.83833118218956e-09\\
461	4.43372024800861e-09\\
463	4.0517283778873e-09\\
465	3.69386136527051e-09\\
467	3.36111141482682e-09\\
469	3.05371906162112e-09\\
471	2.77121503169733e-09\\
473	2.5125511875231e-09\\
475	2.27633502642218e-09\\
477	2.05862533989184e-09\\
479	1.85560115727345e-09\\
481	1.66325360040353e-09\\
483	1.4778021935418e-09\\
485	1.29608182141057e-09\\
487	1.11545576210226e-09\\
489	9.3400131847689e-10\\
491	7.50044225562181e-10\\
493	5.63650945692362e-10\\
495	3.75425221286507e-10\\
497	1.8679332057839e-10\\
499	0\\
};
\addlegendentry{FISTA-WP};

\addplot [color=mycolor4,solid,dotted, thick]
  table[row sep=crcr]{%
1	1\\
3	0.10041464929018\\
5	0.0712608692484857\\
7	0.0545782619145702\\
9	0.0385466841561183\\
11	0.0277456773995661\\
13	0.0207886729868981\\
15	0.0162045741236451\\
17	0.013014352345345\\
19	0.0105600325785223\\
21	0.00864325614104409\\
23	0.00715276636666965\\
25	0.00600653134875923\\
27	0.00513475662529861\\
29	0.00444666842285806\\
31	0.00387043132311228\\
33	0.00338701697953663\\
35	0.00297862934816442\\
37	0.00263626626502176\\
39	0.00233700814068877\\
41	0.00206979654770374\\
43	0.00183257929973584\\
45	0.00162766449080861\\
47	0.00145538381033376\\
49	0.00130808746475226\\
51	0.00117515048782693\\
53	0.00105138802470845\\
55	0.000945373658732932\\
57	0.000850371824625374\\
59	0.000767552502848165\\
61	0.000694213407736561\\
63	0.000629509872989383\\
65	0.000569062641439684\\
67	0.000515798706156573\\
69	0.000469203403606907\\
71	0.000426944234771934\\
73	0.000389927375354031\\
75	0.000357275735473477\\
77	0.000327520682673352\\
79	0.00030066624667014\\
81	0.000275995357054989\\
83	0.00025361954245711\\
85	0.000233473517629518\\
87	0.000216486208839568\\
89	0.000200573388110707\\
91	0.000185712510572053\\
93	0.000171541364266919\\
95	0.000159059693884021\\
97	0.000147928773630565\\
99	0.000137982530711582\\
101	0.000129496692068638\\
103	0.000121428275088823\\
105	0.000113607673919953\\
107	0.000106515118757975\\
109	0.000100133146653439\\
111	9.443217459195e-05\\
113	8.88287959643264e-05\\
115	8.37382425029149e-05\\
117	7.8901072189566e-05\\
119	7.43023452753925e-05\\
121	7.02784897653973e-05\\
123	6.64026882454985e-05\\
125	6.26053805842189e-05\\
127	5.91968799730102e-05\\
129	5.6218138579869e-05\\
131	5.34066538059355e-05\\
133	5.07736943372941e-05\\
135	4.82630834156619e-05\\
137	4.58280846034537e-05\\
139	4.34666846784724e-05\\
141	4.12592075885409e-05\\
143	3.92488849605135e-05\\
145	3.73312636815077e-05\\
147	3.55405944316086e-05\\
149	3.38304294724362e-05\\
151	3.21963535740011e-05\\
153	3.06269845200143e-05\\
155	2.91595766558409e-05\\
157	2.78006103093462e-05\\
159	2.65319150399068e-05\\
161	2.53965715353867e-05\\
163	2.43556741869147e-05\\
165	2.34084942668809e-05\\
167	2.25115852115246e-05\\
169	2.1651125374326e-05\\
171	2.08453211651297e-05\\
173	2.00180488370505e-05\\
175	1.92269425206463e-05\\
177	1.84418030273972e-05\\
179	1.76658587397613e-05\\
181	1.6906508464562e-05\\
183	1.61657205537548e-05\\
185	1.54510071574059e-05\\
187	1.47673896591101e-05\\
189	1.41217147425698e-05\\
191	1.35181108872984e-05\\
193	1.29598108091084e-05\\
195	1.24383993895061e-05\\
197	1.19421220463256e-05\\
199	1.14672978097402e-05\\
201	1.10103001262638e-05\\
203	1.05684467559816e-05\\
205	1.01433565389725e-05\\
207	9.73922260158277e-06\\
209	9.36302422825093e-06\\
211	9.01740418449821e-06\\
213	8.70236438701966e-06\\
215	8.4157599486633e-06\\
217	8.15389365325276e-06\\
219	7.91017626523183e-06\\
221	7.6767778716039e-06\\
223	7.44494200904017e-06\\
225	7.21002303022915e-06\\
227	6.96878769327576e-06\\
229	6.71880309653314e-06\\
231	6.46240285132678e-06\\
233	6.20240813581324e-06\\
235	5.94295604469097e-06\\
237	5.68923289042675e-06\\
239	5.44701578598332e-06\\
241	5.21987948033994e-06\\
243	5.01060548523219e-06\\
245	4.81964159671632e-06\\
247	4.64705925356688e-06\\
249	4.48996343361009e-06\\
251	4.34520053697614e-06\\
253	4.20880552341926e-06\\
255	4.07774679326659e-06\\
257	3.94944562004909e-06\\
259	3.82183389836802e-06\\
261	3.69457255309361e-06\\
263	3.56828337924966e-06\\
265	3.44396618562497e-06\\
267	3.32232948023887e-06\\
269	3.20434310454686e-06\\
271	3.09076675844683e-06\\
273	2.98232644892965e-06\\
275	2.87934348313676e-06\\
277	2.78144793379397e-06\\
279	2.68857002543634e-06\\
281	2.59997788224917e-06\\
283	2.51574523853376e-06\\
285	2.43542493138093e-06\\
287	2.35902479801159e-06\\
289	2.286124786456e-06\\
291	2.21614341793841e-06\\
293	2.14843997921994e-06\\
295	2.08342693174707e-06\\
297	2.02041723555771e-06\\
299	1.95906445115815e-06\\
301	1.89897658902937e-06\\
303	1.83996992747133e-06\\
305	1.78168565924271e-06\\
307	1.7241363245895e-06\\
309	1.6671536222744e-06\\
311	1.61074006976893e-06\\
313	1.55537040040296e-06\\
315	1.50183106707666e-06\\
317	1.45035829418234e-06\\
319	1.40123598304409e-06\\
321	1.35447908993419e-06\\
323	1.31027621346122e-06\\
325	1.26856649560342e-06\\
327	1.22921775976723e-06\\
329	1.19190404459937e-06\\
331	1.1561398584732e-06\\
333	1.12148680239956e-06\\
335	1.08763050419511e-06\\
337	1.05439575686926e-06\\
339	1.02172425742648e-06\\
341	9.89568731075125e-07\\
343	9.57986811098255e-07\\
345	9.27039292873689e-07\\
347	8.9675869088593e-07\\
349	8.67191957189592e-07\\
351	8.38367019192791e-07\\
353	8.10328044836225e-07\\
355	7.83159280455567e-07\\
357	7.56797019351903e-07\\
359	7.31278811447421e-07\\
361	7.06526045908255e-07\\
363	6.82480260378673e-07\\
365	6.59089215108738e-07\\
367	6.36322298814651e-07\\
369	6.14211916383686e-07\\
371	5.92867113517387e-07\\
373	5.72420035665395e-07\\
375	5.53004432366069e-07\\
377	5.34669469779452e-07\\
379	5.17478015005389e-07\\
381	5.01386869996121e-07\\
383	4.86326166250745e-07\\
385	4.7218222427549e-07\\
387	4.5882053512747e-07\\
389	4.46063648723504e-07\\
391	4.33723058818233e-07\\
393	4.21630223472015e-07\\
395	4.0964417476706e-07\\
397	3.97617330130767e-07\\
399	3.85487995444506e-07\\
401	3.73231732306887e-07\\
403	3.60849826541337e-07\\
405	3.4838955472028e-07\\
407	3.35927150472321e-07\\
409	3.2357199203033e-07\\
411	3.11434188143468e-07\\
413	2.99669509814999e-07\\
415	2.88348769914225e-07\\
417	2.77542455664807e-07\\
419	2.67302268248894e-07\\
421	2.57674968662992e-07\\
423	2.48703852541704e-07\\
425	2.4028975075577e-07\\
427	2.32321762800637e-07\\
429	2.24708660765612e-07\\
431	2.17321736604679e-07\\
433	2.10045086983696e-07\\
435	2.02794854707395e-07\\
437	1.95519897778917e-07\\
439	1.88192264512151e-07\\
441	1.80818879497098e-07\\
443	1.73436031249017e-07\\
445	1.66112528347455e-07\\
447	1.58917150562865e-07\\
449	1.5191459927954e-07\\
451	1.45181520396871e-07\\
453	1.38771071361039e-07\\
455	1.32732188690374e-07\\
457	1.27075582026692e-07\\
459	1.21794526544143e-07\\
461	1.16866604435142e-07\\
463	1.12263545055764e-07\\
465	1.07931561829385e-07\\
467	1.03805001345951e-07\\
469	9.98148018976669e-08\\
471	9.59049936693667e-08\\
473	9.20247042349876e-08\\
475	8.81357318270401e-08\\
477	8.42079547184425e-08\\
479	8.02314832184871e-08\\
481	7.6205532160671e-08\\
483	7.2138466391779e-08\\
485	6.8058387124236e-08\\
487	6.39883167410654e-08\\
489	5.99681708737797e-08\\
491	5.60398875680487e-08\\
493	5.22400346250849e-08\\
495	4.86062811607408e-08\\
497	4.51648579531214e-08\\
499	4.19377750107701e-08\\
};
\addlegendentry{FISTA-PC};

\addplot [color=mycolor5,solid,thick,dashdotted]
  table[row sep=crcr]{%
1	1\\
3	0.51453858436556\\
5	0.115327785088742\\
7	0.0260408269662444\\
9	0.0635414978110614\\
11	0.0720570183682775\\
13	0.0439353107084836\\
15	0.018278767953396\\
17	0.00886263898702931\\
19	0.00799614194744275\\
21	0.00751720988828482\\
23	0.00561458437264401\\
25	0.00358864207704718\\
27	0.00233237607128437\\
29	0.00173648573613944\\
31	0.00140735503307312\\
33	0.00112672706031945\\
35	0.000869643437394802\\
37	0.000666696619216066\\
39	0.000522824351579126\\
41	0.000422034563882506\\
43	0.000346291438489143\\
45	0.00028527949779793\\
47	0.000235991068346917\\
49	0.000196695227845132\\
51	0.000165610079107134\\
53	0.000141196654547653\\
55	0.000121889685016579\\
57	0.000106235326782164\\
59	9.26794285793837e-05\\
61	8.08899000814615e-05\\
63	7.06423825744739e-05\\
65	6.20195529771017e-05\\
67	5.484998204611e-05\\
69	4.89585350055199e-05\\
71	4.41850234991869e-05\\
73	4.02167071158144e-05\\
75	3.67555290392378e-05\\
77	3.35941376393349e-05\\
79	3.0656893346887e-05\\
81	2.79302019823961e-05\\
83	2.55009461377439e-05\\
85	2.33215224394751e-05\\
87	2.13536265344221e-05\\
89	1.9692778934927e-05\\
91	1.83094486750884e-05\\
93	1.7102627449528e-05\\
95	1.59644722615039e-05\\
97	1.49122525309127e-05\\
99	1.39013330307968e-05\\
101	1.29311764727592e-05\\
103	1.21117424716323e-05\\
105	1.13712414806527e-05\\
107	1.06323509679918e-05\\
109	9.95497679003961e-06\\
111	9.34784968095367e-06\\
113	8.83147562987681e-06\\
115	8.35537447642547e-06\\
117	7.8719947253361e-06\\
119	7.42735009963146e-06\\
121	7.05802772924892e-06\\
123	6.68073915394875e-06\\
125	6.31550073514389e-06\\
127	5.97872035617159e-06\\
129	5.68088093278964e-06\\
131	5.38035948213828e-06\\
133	5.1054085594942e-06\\
135	4.86963403210159e-06\\
137	4.64109452295472e-06\\
139	4.41867977775001e-06\\
141	4.21428312720264e-06\\
143	4.03082764873485e-06\\
145	3.84988900649404e-06\\
147	3.66954362068479e-06\\
149	3.51429860691418e-06\\
151	3.36610262421816e-06\\
153	3.21105620739431e-06\\
155	3.07733294927998e-06\\
157	2.95332517217981e-06\\
159	2.81828959391145e-06\\
161	2.69171800996999e-06\\
163	2.5809147024475e-06\\
165	2.4957113875113e-06\\
167	2.41432187614327e-06\\
169	2.31022274731357e-06\\
171	2.21864394851822e-06\\
173	2.13220508863193e-06\\
175	2.05268579519916e-06\\
177	1.96853289315355e-06\\
179	1.88690597337114e-06\\
181	1.81416215332067e-06\\
183	1.75292854653919e-06\\
185	1.6860841996038e-06\\
187	1.62328784349362e-06\\
189	1.56367289526985e-06\\
191	1.50606221380976e-06\\
193	1.45535300099429e-06\\
195	1.41014364593278e-06\\
197	1.35951971891513e-06\\
199	1.3102217128718e-06\\
201	1.26240094811777e-06\\
203	1.22317664726237e-06\\
205	1.18921874267143e-06\\
207	1.14864140845787e-06\\
209	1.10595581100794e-06\\
211	1.06570356946251e-06\\
213	1.03174002268194e-06\\
215	9.96985070172025e-07\\
217	9.68393093166056e-07\\
219	9.46769823169965e-07\\
221	9.19962875235323e-07\\
223	8.93527294119349e-07\\
225	8.641384228363e-07\\
227	8.351080058436e-07\\
229	8.10004081639848e-07\\
231	7.87799822919403e-07\\
233	7.62695971292404e-07\\
235	7.39736229585278e-07\\
237	7.17853750645563e-07\\
239	6.93748075522928e-07\\
241	6.76177910104557e-07\\
243	6.5776115745422e-07\\
245	6.36945708850061e-07\\
247	6.18245093419681e-07\\
249	6.01657576998143e-07\\
251	5.8597902887369e-07\\
253	5.7208507527022e-07\\
255	5.55747696529149e-07\\
257	5.37710854671133e-07\\
259	5.22904182899096e-07\\
261	5.11097582591552e-07\\
263	5.01778294176854e-07\\
265	4.91562064648016e-07\\
267	4.7645849871032e-07\\
269	4.58429074718875e-07\\
271	4.4453023781585e-07\\
273	4.33324560621242e-07\\
275	4.22079193004666e-07\\
277	4.11535513349327e-07\\
279	4.01830086708616e-07\\
281	3.89586700958541e-07\\
283	3.78552630805077e-07\\
285	3.69203237422433e-07\\
287	3.59982533783326e-07\\
289	3.53523040472068e-07\\
291	3.45123123424783e-07\\
293	3.33981811759013e-07\\
295	3.24314495195312e-07\\
297	3.16831283942239e-07\\
299	3.1004812945423e-07\\
301	3.02240816181965e-07\\
303	2.92677276144612e-07\\
305	2.87070787627155e-07\\
307	2.80221852838489e-07\\
309	2.72116494896773e-07\\
311	2.65740995821838e-07\\
313	2.60306763579013e-07\\
315	2.52607262322199e-07\\
317	2.45275499006805e-07\\
319	2.38863543112939e-07\\
321	2.33027490445987e-07\\
323	2.26632012977372e-07\\
325	2.24530889251577e-07\\
327	2.19296098718851e-07\\
329	2.11489994162159e-07\\
331	2.0607254586739e-07\\
333	2.01733303026582e-07\\
335	1.95974032528403e-07\\
337	1.91168315050106e-07\\
339	1.8760956305183e-07\\
341	1.82390476818699e-07\\
343	1.76732260783309e-07\\
345	1.7211633446362e-07\\
347	1.67704313304585e-07\\
349	1.63177454807206e-07\\
351	1.59020584071247e-07\\
353	1.55043734254076e-07\\
355	1.51724026318312e-07\\
357	1.48648250869308e-07\\
359	1.43366384319768e-07\\
361	1.39260009888958e-07\\
363	1.3580538641824e-07\\
365	1.32522076100303e-07\\
367	1.28936269989327e-07\\
369	1.25465377493518e-07\\
371	1.2278218778907e-07\\
373	1.20338231088088e-07\\
375	1.17073994863022e-07\\
377	1.1332067141492e-07\\
379	1.10860155995212e-07\\
381	1.08958436701817e-07\\
383	1.05795510204724e-07\\
385	1.02354724873158e-07\\
387	9.88741218926546e-08\\
389	9.54623604955211e-08\\
391	9.26369535756715e-08\\
393	9.03372150359344e-08\\
395	8.78142847360384e-08\\
397	8.49463747086524e-08\\
399	8.20093954744031e-08\\
401	7.93260950646837e-08\\
403	7.67614250388562e-08\\
405	7.43727757219814e-08\\
407	7.20609333465338e-08\\
409	6.99931577683714e-08\\
411	6.77099806581056e-08\\
413	6.51751792706865e-08\\
415	6.30829880653561e-08\\
417	6.10599438276963e-08\\
419	5.98905419433105e-08\\
421	5.80406900185819e-08\\
423	5.51180458803384e-08\\
425	5.26449715164398e-08\\
427	5.07323814204713e-08\\
429	4.86835161230367e-08\\
431	4.75098921236099e-08\\
433	4.59607516880814e-08\\
435	4.35829536247523e-08\\
437	4.11326162834795e-08\\
439	4.01476130138979e-08\\
441	3.85841308341114e-08\\
443	3.80597051825042e-08\\
445	3.69065597390186e-08\\
447	3.64967770435233e-08\\
449	3.42751282808832e-08\\
451	3.10862835328997e-08\\
453	2.92925654531333e-08\\
455	2.79278987418301e-08\\
457	2.60522411511964e-08\\
459	2.47104780645541e-08\\
461	2.30918954868706e-08\\
463	2.12912763234251e-08\\
465	1.97635569325238e-08\\
467	1.94149862782252e-08\\
469	1.83061178384335e-08\\
471	1.65592875666274e-08\\
473	1.50047261937182e-08\\
475	1.35124478835681e-08\\
477	1.20944682836133e-08\\
479	1.09461442476199e-08\\
481	9.77337549835486e-09\\
483	8.50574865524393e-09\\
485	7.23614373944352e-09\\
487	6.44997776281618e-09\\
489	5.30474500581781e-09\\
491	3.87895018750226e-09\\
493	2.83292514337116e-09\\
495	1.70073580215892e-09\\
497	6.48431879526099e-10\\
499	0\\
};
\addlegendentry{ADMM-PC};

\end{axis}
\end{tikzpicture}%

==> images/deblurring/comparisons_rotation_skew/deblurring_cf_vs_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.9\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=2000,
ymode=log,
ymin=1e-6,
ymax=1,
yminorticks=true,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\tiny},
ticklabel style = {font=\tiny},
xlabel={CPU time (s)}
]
\addplot [color=mycolor1,dashed,thick]
  table[row sep=crcr]{%
31.574275	1\\
81.377641	0.113922043969522\\
128.942604	0.080422509952788\\
325.520019	0.0625476736936168\\
341.883823	0.0440529892286289\\
354.797407	0.0318074296805778\\
366.495264	0.0239541837206345\\
378.078056	0.0186917750199314\\
389.553789	0.0150776872551055\\
400.932972	0.0122980713609344\\
412.042642	0.0101171685098763\\
422.885002	0.00839326977282551\\
434.104672	0.00706573213649281\\
445.2573	0.00605364369669761\\
455.996338	0.00525530430914422\\
467.261523	0.00458621689827172\\
478.369708	0.00402304379246835\\
489.334007	0.00355663681510573\\
500.254348	0.00315732052896841\\
511.393189	0.00280760754038899\\
522.413474	0.00249804806930637\\
533.292106	0.00222120252018901\\
544.349465	0.00198388674026947\\
555.62073	0.00177439114774944\\
566.183222	0.00159429904390023\\
577.373714	0.00144013978750931\\
588.63948	0.00129913535181275\\
599.156708	0.00117035926066981\\
610.499631	0.00105600701928775\\
621.547773	0.000954543539813902\\
632.192217	0.000864765093560295\\
643.452346	0.000786418339106471\\
654.558893	0.0007164334156107\\
665.277375	0.000651109054757592\\
676.472817	0.000590416938932632\\
687.534066	0.00053637175486938\\
698.530014	0.000489439148078787\\
709.398937	0.000447818953905102\\
720.463373	0.000410849600301325\\
731.576088	0.000377176688650674\\
742.369083	0.000348940818894035\\
753.426612	0.000322594551297593\\
764.74759	0.000298377822924257\\
775.296777	0.000274645722442394\\
786.512114	0.000252265002175872\\
797.749937	0.000232379024445212\\
808.372441	0.00021535755732595\\
819.699552	0.000199942079538761\\
830.81769	0.000185700590766791\\
841.424298	0.000172638840138096\\
852.716851	0.00016076235947631\\
863.820766	0.00014985454314252\\
874.511248	0.000140445693250665\\
885.804876	0.000132145455544422\\
897.008654	0.000124652128677571\\
908.106906	0.000117388094267857\\
919.244499	0.000109901556080588\\
930.492304	0.000102970126371754\\
941.663249	9.69178538184602e-05\\
952.708101	9.11105832815179e-05\\
963.944298	8.62152792374896e-05\\
975.489626	8.13583907447618e-05\\
986.323462	7.6701618320169e-05\\
997.828979	7.25166493257683e-05\\
1009.339962	6.84994414757946e-05\\
1020.173063	6.48075068380443e-05\\
1031.468967	6.17059782455004e-05\\
1042.918483	5.89547425008867e-05\\
1053.651531	5.62575696408164e-05\\
1065.115316	5.36515426374994e-05\\
1076.418319	5.11937715396008e-05\\
1087.065256	4.87992092273138e-05\\
1098.567684	4.64102723332951e-05\\
1109.802203	4.41912067496415e-05\\
1120.742959	4.19570291612123e-05\\
1132.015236	3.98356519306803e-05\\
1143.322093	3.78278049692521e-05\\
1154.276903	3.60142111054656e-05\\
1165.510989	3.43166906590454e-05\\
1176.725844	3.27041831263114e-05\\
1188.001115	3.10948933003007e-05\\
1198.9799	2.96191287025825e-05\\
1210.259844	2.82604350142746e-05\\
1221.593591	2.70084989036713e-05\\
1232.564842	2.58365939785607e-05\\
1243.797503	2.4796201970517e-05\\
1255.288468	2.38513602673129e-05\\
1266.036576	2.29657020487983e-05\\
1277.363235	2.21511243238143e-05\\
1288.812326	2.13581161689868e-05\\
1299.514462	2.05449604646958e-05\\
1311.014259	1.97322519460384e-05\\
1322.236552	1.89293901390953e-05\\
1333.029348	1.81241823321254e-05\\
1344.503414	1.7315103670012e-05\\
1355.755308	1.65620243538602e-05\\
1366.576681	1.58206576809387e-05\\
1378.018459	1.5148535569777e-05\\
1389.158173	1.45205662396397e-05\\
1400.249452	1.39422794807631e-05\\
1411.412676	1.34076696407358e-05\\
1422.701678	1.29092311039193e-05\\
1433.825667	1.24483757658289e-05\\
1445.000572	1.20083521852762e-05\\
1456.198541	1.15831264793471e-05\\
1467.51749	1.11686802452588e-05\\
1478.420232	1.07588448443861e-05\\
1489.705753	1.03517514374465e-05\\
1501.084016	9.9454731390306e-06\\
1512.01958	9.54412867926115e-06\\
1523.234748	9.15773536164322e-06\\
1534.739469	8.79219032300409e-06\\
1545.482297	8.45560142284674e-06\\
1556.853381	8.15017453609247e-06\\
1568.297978	7.87332450730127e-06\\
1579.010175	7.61957458695985e-06\\
1590.524544	7.38105327143302e-06\\
1601.7801	7.15071664267685e-06\\
1612.572747	6.92189207780854e-06\\
1624.039881	6.68988464519236e-06\\
1635.300106	6.45357834819186e-06\\
1646.146825	6.21429017979431e-06\\
1657.601158	5.97515186297399e-06\\
1668.819461	5.74024804183194e-06\\
1679.884279	5.51317129917948e-06\\
1691.036977	5.29523147868701e-06\\
1702.317103	5.08795257451667e-06\\
1713.56458	4.89144600389002e-06\\
1724.574441	4.70496144955139e-06\\
1735.602863	4.52787762803152e-06\\
1746.792807	4.36081335236817e-06\\
1757.456255	4.20350017168601e-06\\
1768.576849	4.05544180226951e-06\\
1779.862821	3.91695566211704e-06\\
1790.468377	3.78858514871947e-06\\
1801.669847	3.66909644462894e-06\\
1812.864992	3.55738549386419e-06\\
1823.39933	3.45231503609892e-06\\
1834.783415	3.35303790217864e-06\\
1845.85553	3.2583473948425e-06\\
1856.46593	3.16666050101242e-06\\
1867.770053	3.07671391004263e-06\\
1878.798243	2.9872925406088e-06\\
1889.697126	2.89720509591517e-06\\
1900.63716	2.80564632810284e-06\\
1911.742064	2.71285610946529e-06\\
1922.752737	2.61961239790694e-06\\
1933.628757	2.52714117192851e-06\\
1944.666996	2.43663407888036e-06\\
1956.003749	2.34892544558195e-06\\
1966.586312	2.26460780867045e-06\\
1977.727725	2.18396782553985e-06\\
1988.979081	2.1072368176272e-06\\
1999.559066	2.03417315503511e-06\\
2010.857399	1.96456423929426e-06\\
2021.929483	1.89780487906698e-06\\
2032.555416	1.83355939443827e-06\\
2043.813135	1.77136135698384e-06\\
2054.926033	1.71076183610287e-06\\
2065.673147	1.65151992877964e-06\\
2076.890119	1.59316327940283e-06\\
2087.908059	1.53583850368747e-06\\
2098.888074	1.47991909929949e-06\\
2109.732671	1.42575606365172e-06\\
2120.814488	1.37386087686048e-06\\
2131.924081	1.3242534256708e-06\\
2142.76677	1.27708012235229e-06\\
2153.775391	1.2325838890431e-06\\
2165.156625	1.19064335955945e-06\\
2175.69564	1.15144698910261e-06\\
2186.912043	1.11481575724026e-06\\
2198.192914	1.0804748177121e-06\\
2208.762445	1.04815841292398e-06\\
2220.092678	1.01740871365899e-06\\
2231.128107	9.8799405499247e-07\\
2241.801656	9.59521809998761e-07\\
2253.11153	9.3170767375259e-07\\
2264.265705	9.04386365344804e-07\\
2275.016057	8.77520408395926e-07\\
2286.069276	8.51127434403309e-07\\
2297.113071	8.25084734854626e-07\\
2308.235549	7.99475905954751e-07\\
2318.965405	7.74310234085844e-07\\
2330.066411	7.49581234727031e-07\\
2341.306274	7.2509876041281e-07\\
2352.045645	7.00876378842691e-07\\
2363.095505	6.76741969240905e-07\\
2374.426349	6.52689584197666e-07\\
2384.99318	6.28844607559544e-07\\
2396.295576	6.0530894703675e-07\\
2407.451414	5.82236280421789e-07\\
2418.050777	5.59760067871341e-07\\
2429.393272	5.38005839981783e-07\\
2440.414397	5.17040230229318e-07\\
2451.149183	4.96899380989557e-07\\
2462.340586	4.77591398317844e-07\\
2473.451376	4.59124754555129e-07\\
2484.314666	4.41424050484462e-07\\
2495.415758	4.24406819960332e-07\\
2506.831045	4.08021552342773e-07\\
2518.234702	3.92221747167211e-07\\
2529.417712	3.76961325912206e-07\\
2540.880217	3.62246883335663e-07\\
2552.305893	3.48043787760511e-07\\
2563.534268	3.34354546749893e-07\\
2574.913701	3.21153995736146e-07\\
2586.540073	3.08420646003726e-07\\
2597.443427	2.96096247101826e-07\\
2608.978842	2.84136415268657e-07\\
2620.66315	2.72451000506019e-07\\
2631.614908	2.60958930302479e-07\\
2643.116199	2.49629008395773e-07\\
2654.743769	2.38461367222063e-07\\
2665.651926	2.27480637132596e-07\\
2677.293701	2.16741850064023e-07\\
2688.674189	2.06329234796534e-07\\
2699.449741	1.96295843531817e-07\\
2710.957038	1.86709728074684e-07\\
2722.197789	1.77610477814195e-07\\
2732.973864	1.69027438200284e-07\\
2744.479963	1.60956069211916e-07\\
2755.691963	1.53386919710279e-07\\
2766.580126	1.46270440384258e-07\\
2778.072074	1.39554691364171e-07\\
2789.248031	1.33173005356079e-07\\
2800.254053	1.27040403700449e-07\\
2811.473758	1.21091567860049e-07\\
2822.731932	1.15259324572516e-07\\
2833.756079	1.0948583275333e-07\\
2844.972203	1.03726811072107e-07\\
2856.166486	9.79486704322072e-08\\
2867.595171	9.21427935794904e-08\\
2878.729777	8.63084221103096e-08\\
2889.992828	8.04533770647722e-08\\
2901.360361	7.46127545648243e-08\\
2912.270816	6.87971642363028e-08\\
2923.495002	6.30285217286922e-08\\
2934.998553	5.73156566251966e-08\\
2945.726888	5.16853228871285e-08\\
2957.093704	4.6168115284205e-08\\
2968.486233	4.07874696869196e-08\\
2979.278787	3.55657122888738e-08\\
2990.727643	3.05171912526092e-08\\
3001.980552	2.56428627177069e-08\\
3012.724762	2.09429072517107e-08\\
3024.241916	1.64196080708231e-08\\
3035.504375	1.20689836257676e-08\\
3046.309614	7.88615531888949e-09\\
3057.763629	3.86506033288805e-09\\
3068.996506	0\\
};
\addlegendentry{FISTA-Spa};

\addplot [color=mycolor2,solid,thick]
  table[row sep=crcr]{%
0.698952	1\\
1.153534	0.0996717952039169\\
1.492213	0.071005978958311\\
1.832229	0.0536582519352936\\
2.174308	0.0379635666741694\\
2.527859	0.0276191356523448\\
2.90949	0.0208256011076533\\
3.257446	0.0162688599093634\\
3.596959	0.0131720766687983\\
3.941027	0.0107560243102567\\
4.284748	0.00889827768665767\\
4.620887	0.00741097605780411\\
4.955719	0.00624434130504876\\
5.297638	0.00533737083899237\\
5.630311	0.00461082064305468\\
5.962527	0.00401239327464957\\
6.30324	0.00351977872366312\\
6.637536	0.00311357661373592\\
6.987301	0.0027624032361071\\
7.315229	0.00244776397312117\\
7.647912	0.00216752049088905\\
7.981073	0.00192534530901757\\
8.332405	0.00171390463289311\\
8.665903	0.00152861040308609\\
8.998189	0.00136773159516341\\
9.346844	0.00122349680898923\\
9.679593	0.00110247385432959\\
10.012431	0.000994225552488652\\
10.379238	0.000897456326837826\\
10.740312	0.000813768913330062\\
11.07366	0.000738306574850972\\
11.445894	0.000667870659067808\\
11.778188	0.00060496416932915\\
12.119062	0.000548003413817249\\
12.455869	0.000495087405405547\\
12.794224	0.00044936379007393\\
13.169822	0.000411254401615845\\
13.541596	0.00037717377793344\\
13.87632	0.000347324242870938\\
14.210495	0.000318850894533159\\
14.546049	0.000292572197985246\\
14.880532	0.000268868942167845\\
15.227643	0.000247818279640237\\
15.560368	0.000227659117695023\\
15.892946	0.000210028831959182\\
16.239283	0.000194570480094264\\
16.571883	0.000180495611562401\\
16.907026	0.000167897494954331\\
17.253978	0.000156362996584636\\
17.586998	0.000146080454917793\\
17.923856	0.000136798753892937\\
18.27187	0.000128454592355154\\
18.603231	0.000120844672943385\\
18.935875	0.000114110618305716\\
19.282771	0.000107558758739148\\
19.615519	0.000101483115269293\\
19.94825	9.56502776085093e-05\\
20.281784	9.00067293748333e-05\\
20.629663	8.4692265572344e-05\\
20.963981	7.9377924169882e-05\\
21.296723	7.4208992139221e-05\\
21.643579	6.95056137612975e-05\\
21.976099	6.54906310371936e-05\\
22.309357	6.17963570201152e-05\\
22.696972	5.8456792548057e-05\\
23.106611	5.55015995936982e-05\\
23.438878	5.27507353397059e-05\\
23.772331	5.03683231686706e-05\\
24.107749	4.82048706695092e-05\\
24.442811	4.61669855236567e-05\\
24.798574	4.41743066928306e-05\\
25.150265	4.22789006521178e-05\\
25.544117	4.05026129002372e-05\\
25.881397	3.87939114085717e-05\\
26.233166	3.71643992176851e-05\\
26.570105	3.55292945527151e-05\\
26.91048	3.39269803794785e-05\\
27.247743	3.23403193595233e-05\\
27.594568	3.0799193575974e-05\\
27.932158	2.9342494880966e-05\\
28.269559	2.79711792250532e-05\\
28.615068	2.66763966230088e-05\\
28.952783	2.54407760003652e-05\\
29.289974	2.4247382928573e-05\\
29.642505	2.30987415753985e-05\\
29.979789	2.2001349600131e-05\\
30.317067	2.09648602647324e-05\\
30.672404	2.0010388455082e-05\\
31.009494	1.91498123734469e-05\\
31.346261	1.83938890508287e-05\\
31.682482	1.77129279027707e-05\\
32.03581	1.70897732121053e-05\\
32.37347	1.64988775419519e-05\\
32.70983	1.59212677727272e-05\\
33.109187	1.53472569673027e-05\\
33.445811	1.47730421353771e-05\\
33.820808	1.42006999088129e-05\\
34.159205	1.36356983526155e-05\\
34.497702	1.30860600781476e-05\\
34.845538	1.25594906554853e-05\\
35.182999	1.20629430089082e-05\\
35.52623	1.15995789495975e-05\\
35.86449	1.11682244494543e-05\\
36.205174	1.07640043252386e-05\\
36.546023	1.03815547577202e-05\\
36.885925	1.00153740316459e-05\\
37.236257	9.66299401689318e-06\\
37.587033	9.31996660659268e-06\\
37.922766	8.98534226532981e-06\\
38.259184	8.6584221959701e-06\\
38.60885	8.34048313124543e-06\\
38.943491	8.02973688412168e-06\\
39.279323	7.72578414762812e-06\\
39.630106	7.43030437416377e-06\\
39.965881	7.14413425304676e-06\\
40.301951	6.86743090159147e-06\\
40.653178	6.60218788520235e-06\\
40.989173	6.35024973982993e-06\\
41.325137	6.11256233263504e-06\\
41.661043	5.88964542551376e-06\\
42.011099	5.68057452193434e-06\\
42.347201	5.48480841538823e-06\\
42.683315	5.30219939628666e-06\\
43.034033	5.12980023273516e-06\\
43.370008	4.96591083560178e-06\\
43.705977	4.80885762068808e-06\\
44.0571	4.65732050697605e-06\\
44.393727	4.50973045219388e-06\\
44.731492	4.36572758742328e-06\\
45.071373	4.22524099351393e-06\\
45.410374	4.08876936087271e-06\\
45.750942	3.95638203593893e-06\\
46.09034	3.82803236090706e-06\\
46.431135	3.70419128651176e-06\\
46.770432	3.5843435378562e-06\\
47.111829	3.46839931191711e-06\\
47.468948	3.356410227939e-06\\
47.847869	3.24775402382681e-06\\
48.215625	3.14201809024684e-06\\
48.557803	3.03956917047613e-06\\
48.904095	2.94036971945125e-06\\
49.241531	2.84430210810336e-06\\
49.581211	2.75200305604467e-06\\
49.918492	2.66394655164331e-06\\
50.279755	2.58044998294608e-06\\
50.617076	2.50129804832865e-06\\
50.953214	2.42595132879862e-06\\
51.297262	2.3535185326281e-06\\
51.633527	2.28331416342261e-06\\
51.970084	2.21435511854803e-06\\
52.322055	2.14605171767332e-06\\
52.658465	2.07797876085046e-06\\
52.99427	2.01018294034328e-06\\
53.349366	1.94307357174046e-06\\
53.685573	1.8771305533525e-06\\
54.022278	1.81285315573637e-06\\
54.374642	1.75084694736279e-06\\
54.7109	1.691471267391e-06\\
55.046839	1.63495286776947e-06\\
55.392563	1.58147864612386e-06\\
55.781694	1.53027318054226e-06\\
56.120491	1.48121347568644e-06\\
56.497948	1.43388749259541e-06\\
56.83757	1.38809601901215e-06\\
57.19183	1.34358265304839e-06\\
57.531521	1.30014806553435e-06\\
57.873191	1.25791640177686e-06\\
58.209477	1.21724115743532e-06\\
58.547244	1.17836707342514e-06\\
58.885841	1.14150905556548e-06\\
59.223772	1.10683021548741e-06\\
59.562348	1.07437999342883e-06\\
59.913436	1.04382626216248e-06\\
60.264533	1.01481112700618e-06\\
60.600849	9.87051314308849e-07\\
60.936925	9.60291544877095e-07\\
61.286805	9.34163500130085e-07\\
61.624049	9.08335024794949e-07\\
61.961529	8.82821754719686e-07\\
62.313601	8.57581199393992e-07\\
62.651576	8.32658165396034e-07\\
62.989001	8.08165802929986e-07\\
63.347964	7.84271035987952e-07\\
63.681494	7.61194934067983e-07\\
64.013509	7.38965411409829e-07\\
64.360103	7.17575151753445e-07\\
64.692482	6.97011072192199e-07\\
65.024652	6.77214227622292e-07\\
65.357143	6.58065755958085e-07\\
65.703414	6.39435109460122e-07\\
66.035951	6.21201056021259e-07\\
66.368914	6.03263688344406e-07\\
66.717994	5.85577482442153e-07\\
67.051647	5.68137155469373e-07\\
67.386104	5.51035605203212e-07\\
67.723709	5.34370229957954e-07\\
68.05677	5.18163422176539e-07\\
68.392109	5.02427202535992e-07\\
68.735882	4.87225256559175e-07\\
69.072231	4.72594553988773e-07\\
69.409146	4.58523157967886e-07\\
69.761406	4.44993025259268e-07\\
70.103815	4.31994594153712e-07\\
70.497075	4.19541241314242e-07\\
70.839058	4.07500528921869e-07\\
71.178727	3.95798455877985e-07\\
71.523818	3.84325647229006e-07\\
71.858286	3.73027918656407e-07\\
72.196411	3.61901810140568e-07\\
72.532973	3.50988447457626e-07\\
72.877999	3.40320660487076e-07\\
73.212711	3.29970502890087e-07\\
73.556722	3.19971914336508e-07\\
73.891592	3.10350872989397e-07\\
74.228887	3.01153965639743e-07\\
74.585346	2.92427682076778e-07\\
74.923733	2.84160626682133e-07\\
75.262639	2.76324580514559e-07\\
75.620174	2.68890043481257e-07\\
75.958544	2.61803998233829e-07\\
76.30427	2.55000618976206e-07\\
76.636758	2.48418839747565e-07\\
76.985145	2.42003970775214e-07\\
77.317269	2.35723847594693e-07\\
77.650091	2.29547738046405e-07\\
78.043325	2.23442426678273e-07\\
78.375548	2.17391672019619e-07\\
78.708016	2.11402629617518e-07\\
79.079219	2.0548101299619e-07\\
79.411232	1.996437903577e-07\\
79.754371	1.93912322632932e-07\\
80.086769	1.88309261998359e-07\\
80.42612	1.82861524234719e-07\\
80.759744	1.77586260839987e-07\\
81.094304	1.72517560559145e-07\\
81.430001	1.67649904979851e-07\\
81.764439	1.62986353784134e-07\\
82.099699	1.58520781828603e-07\\
82.434356	1.54252681125688e-07\\
82.783723	1.50170713177417e-07\\
83.132233	1.46259438850844e-07\\
83.468807	1.42497863173559e-07\\
83.818233	1.38865282218006e-07\\
84.154371	1.35342066953271e-07\\
84.490242	1.31900789731764e-07\\
84.841261	1.28513701341412e-07\\
85.177021	1.25154789517131e-07\\
85.512871	1.21806880494676e-07\\
85.863607	1.18457818336867e-07\\
86.199538	1.15095128154615e-07\\
};
\addlegendentry{FISTA-W};

\addplot [color=mycolor3,solid,thick]
  table[row sep=crcr]{%
0.320705	1\\
0.682829	0.126721972529566\\
1.05016	0.0709349760650248\\
1.427216	0.118904029780043\\
1.778906	0.0415102325014192\\
2.131869	0.0182654139617893\\
2.499635	0.0205982416621639\\
2.853732	0.0105744795831391\\
3.206676	0.00600198584603315\\
3.582359	0.00534401052942593\\
3.935853	0.00340389632812585\\
4.28632	0.00220708250588134\\
4.65175	0.0017297299538271\\
5.003935	0.00121949464076915\\
5.359702	0.000870379841216629\\
5.73058	0.000680585187571871\\
6.094037	0.000517601579312167\\
6.445305	0.000393985232328729\\
6.809711	0.000314635895998988\\
7.1597	0.000256409463505283\\
7.509583	0.000210391454251941\\
7.853367	0.000174970214271761\\
8.196453	0.000146808963994583\\
8.562522	0.00012474409890827\\
8.91303	0.000106884080776446\\
9.264323	9.30669238467943e-05\\
9.616405	8.21846202279197e-05\\
9.970047	7.34270947867567e-05\\
10.323633	6.58708607484588e-05\\
10.677369	5.8937115660608e-05\\
11.043616	5.2578289382871e-05\\
11.394501	4.68922065448335e-05\\
11.745367	4.20113613228133e-05\\
12.096257	3.80163080816135e-05\\
12.468841	3.47876506868312e-05\\
12.827224	3.22048942988682e-05\\
13.23104	2.9951133353262e-05\\
13.597253	2.77976573147543e-05\\
13.966827	2.57062415867415e-05\\
14.32177	2.37272024180362e-05\\
14.677203	2.18950861954992e-05\\
15.031013	2.0208296988015e-05\\
15.395402	1.86686583234197e-05\\
15.749277	1.72891546011319e-05\\
16.113642	1.60909306906872e-05\\
16.469027	1.50658932830477e-05\\
16.823382	1.41620472424067e-05\\
17.193914	1.3303130158447e-05\\
17.548098	1.24744415818017e-05\\
17.903947	1.16857753936108e-05\\
18.27675	1.09626483205451e-05\\
18.629309	1.03162171532453e-05\\
18.983208	9.73831750071219e-06\\
19.353195	9.21087347634416e-06\\
19.707887	8.7069227467558e-06\\
20.062582	8.21625562239454e-06\\
20.477791	7.72975567496915e-06\\
20.832387	7.25846332859832e-06\\
21.19248	6.81259221455771e-06\\
21.573238	6.40509092163567e-06\\
21.923935	6.04151651623559e-06\\
22.279534	5.71646150905924e-06\\
22.634985	5.42330937063682e-06\\
23.004136	5.15716222778805e-06\\
23.358093	4.91391488320694e-06\\
23.723756	4.68815549472801e-06\\
24.080478	4.47688952257518e-06\\
24.441442	4.2762616932522e-06\\
24.798106	4.08302936306954e-06\\
25.15535	3.89554394629583e-06\\
25.544552	3.71353367595259e-06\\
25.897996	3.53799482100484e-06\\
26.267151	3.36846538134177e-06\\
26.621597	3.20391193519728e-06\\
26.975922	3.04466671899243e-06\\
27.342627	2.89158805296213e-06\\
27.695308	2.74421088174704e-06\\
28.049792	2.60503640091643e-06\\
28.417594	2.47611055144004e-06\\
28.773073	2.35972103595665e-06\\
29.127544	2.25641120289078e-06\\
29.495642	2.16441581458501e-06\\
29.850192	2.08074531785818e-06\\
30.205732	2.00198344311969e-06\\
30.573947	1.92448200076052e-06\\
30.92815	1.84579225394367e-06\\
31.281321	1.76629003586784e-06\\
31.650767	1.68654038940741e-06\\
32.006336	1.60831988383008e-06\\
32.361419	1.53294201135748e-06\\
32.731023	1.46140444640144e-06\\
33.085801	1.39443147299636e-06\\
33.440387	1.33239305164754e-06\\
33.796908	1.27622434917894e-06\\
34.152766	1.22448871464579e-06\\
34.510218	1.17575514984554e-06\\
34.866798	1.12912992023295e-06\\
35.236139	1.08437688533242e-06\\
35.592865	1.04096640387326e-06\\
35.967784	9.98739311667457e-07\\
36.328269	9.58235856863617e-07\\
36.736909	9.19736830315151e-07\\
37.108115	8.82462943023564e-07\\
37.466937	8.46593315373474e-07\\
37.819013	8.12440035980665e-07\\
38.170081	7.79817586718642e-07\\
38.523134	7.48813480708152e-07\\
38.874295	7.19303944202056e-07\\
39.233583	6.91131587089567e-07\\
39.584448	6.64230556637383e-07\\
39.931783	6.38472389248469e-07\\
40.289924	6.14009461461874e-07\\
40.640256	5.90756379806549e-07\\
40.989678	5.68747447515955e-07\\
41.354875	5.48099994914869e-07\\
41.70469	5.28660227132696e-07\\
42.055411	5.10498085781128e-07\\
42.424359	4.93441003151064e-07\\
42.775356	4.77530519527475e-07\\
43.125725	4.62540182814305e-07\\
43.491806	4.4814260287825e-07\\
43.843566	4.34188382763102e-07\\
44.193979	4.20219863587484e-07\\
44.604086	4.05875161702057e-07\\
44.954305	3.90972389727789e-07\\
45.309044	3.75327111005846e-07\\
45.687691	3.59029895290997e-07\\
46.039585	3.42227869290615e-07\\
46.403783	3.2523436708663e-07\\
46.754086	3.08512214601162e-07\\
47.113672	2.92588312374797e-07\\
47.465712	2.77905629846345e-07\\
47.824008	2.64767278802801e-07\\
48.175818	2.53309131847672e-07\\
48.528887	2.43459379397661e-07\\
48.880146	2.35020395246725e-07\\
49.233695	2.27728206639184e-07\\
49.586548	2.21287415614769e-07\\
49.965916	2.15396941010695e-07\\
50.31619	2.09810535069141e-07\\
50.68132	2.04353365215659e-07\\
51.031166	1.98904659492841e-07\\
51.379847	1.93434637846687e-07\\
51.74608	1.87899479609764e-07\\
52.099084	1.82227971855576e-07\\
52.449285	1.76459207182848e-07\\
52.816247	1.70618755618905e-07\\
53.167341	1.64715163610329e-07\\
53.518209	1.58802590873892e-07\\
53.88597	1.52855542949034e-07\\
54.237442	1.46872854666719e-07\\
54.588709	1.40860002539122e-07\\
54.97036	1.34863210585307e-07\\
55.324523	1.28982595721955e-07\\
55.67734	1.23333168069401e-07\\
56.047192	1.18008614105671e-07\\
56.403384	1.1310396930813e-07\\
56.759615	1.08666953929634e-07\\
57.118995	1.04713960633767e-07\\
57.474657	1.01219002588471e-07\\
57.844567	9.81280444711848e-08\\
58.195266	9.53453042215473e-08\\
58.545266	9.2756136608917e-08\\
58.897383	9.02648288061794e-08\\
59.270458	8.77928574259162e-08\\
59.623526	8.52881615202406e-08\\
60.035038	8.27240148982617e-08\\
60.386264	8.01048320602624e-08\\
60.769557	7.7461196427172e-08\\
61.139417	7.47967386079069e-08\\
61.493008	7.21200767959093e-08\\
61.860437	6.94525846484732e-08\\
62.225286	6.68024982698921e-08\\
62.580353	6.41778829574477e-08\\
62.942666	6.15972495400029e-08\\
63.299225	5.9080498439638e-08\\
63.653342	5.66499238308305e-08\\
64.025164	5.4325893588731e-08\\
64.380836	5.21237540998605e-08\\
64.736633	5.00510638416701e-08\\
65.111154	4.8107214935163e-08\\
65.467641	4.62828995857505e-08\\
65.823852	4.45664924663543e-08\\
66.196934	4.29434201565043e-08\\
66.553533	4.13821626665832e-08\\
66.909784	3.98614899121891e-08\\
67.339701	3.83679410539106e-08\\
67.690447	3.68858165919134e-08\\
68.04829	3.54130685046085e-08\\
68.426104	3.39549892759436e-08\\
68.776531	3.25227510501305e-08\\
69.141832	3.11349495647318e-08\\
69.493383	2.98083037385772e-08\\
69.854633	2.85575198178438e-08\\
70.208762	2.73938140636411e-08\\
70.567487	2.6323535469566e-08\\
70.921022	2.53472399006144e-08\\
71.276081	2.44586122672928e-08\\
71.628417	2.36424482319701e-08\\
71.999752	2.28796949355613e-08\\
72.364925	2.21523268746646e-08\\
72.720848	2.14448364153979e-08\\
73.077008	2.07457228624036e-08\\
73.446634	2.00490426858667e-08\\
73.817564	1.93543921835146e-08\\
74.168486	1.86612347086141e-08\\
74.534438	1.79719359481695e-08\\
74.884251	1.72883145911117e-08\\
75.235496	1.66094049939551e-08\\
75.599485	1.59413770107529e-08\\
75.952356	1.52856066572474e-08\\
76.304206	1.46426435638798e-08\\
76.708897	1.40112878460311e-08\\
77.059345	1.33903378575734e-08\\
77.410653	1.27783297448135e-08\\
77.832591	1.21759817284733e-08\\
78.19173	1.15805624203723e-08\\
78.550778	1.09915563118872e-08\\
78.91046	1.04098166068011e-08\\
79.282848	9.83632197189202e-09\\
79.639945	9.27238639402916e-09\\
79.998009	8.71984637515733e-09\\
80.356707	8.18010874753286e-09\\
80.713558	7.65549333954537e-09\\
81.06513	7.14622560457461e-09\\
81.417056	6.65170213666955e-09\\
81.77011	6.17259219055606e-09\\
82.143425	5.70950415982909e-09\\
82.516377	5.26391555482585e-09\\
82.929606	4.83833118218956e-09\\
83.288606	4.43372024800861e-09\\
83.659391	4.0517283778873e-09\\
84.023596	3.69386136527051e-09\\
84.378276	3.36111141482682e-09\\
84.729584	3.05371906162112e-09\\
85.091207	2.77121503169733e-09\\
85.467973	2.5125511875231e-09\\
85.821927	2.27633502642218e-09\\
86.219381	2.05862533989184e-09\\
86.584971	1.85560115727345e-09\\
86.964566	1.66325360040353e-09\\
87.32628	1.4778021935418e-09\\
87.698154	1.29608182141057e-09\\
88.065785	1.11545576210226e-09\\
88.415366	9.3400131847689e-10\\
88.764144	7.50044225562181e-10\\
89.130458	5.63650945692362e-10\\
89.480176	3.75425221286507e-10\\
89.830433	1.8679332057839e-10\\
90.199613	0\\
};
\addlegendentry{FISTA-WP};

\addplot [color=mycolor4,solid,dotted, thick]
  table[row sep=crcr]{%
2.265701	1\\
6.813323	0.10041464929018\\
11.234705	0.0712608692484857\\
15.643216	0.0545782619145702\\
20.10404	0.0385466841561183\\
24.489783	0.0277456773995661\\
28.913895	0.0207886729868981\\
33.361903	0.0162045741236451\\
37.74791	0.013014352345345\\
42.216018	0.0105600325785223\\
46.627345	0.00864325614104409\\
51.017646	0.00715276636666965\\
55.45225	0.00600653134875923\\
59.823041	0.00513475662529861\\
64.266068	0.00444666842285806\\
68.650069	0.00387043132311228\\
73.076431	0.00338701697953663\\
77.521025	0.00297862934816442\\
82.015304	0.00263626626502176\\
86.582564	0.00233700814068877\\
90.974841	0.00206979654770374\\
95.327197	0.00183257929973584\\
99.721877	0.00162766449080861\\
104.065396	0.00145538381033376\\
108.473135	0.00130808746475226\\
112.889576	0.00117515048782693\\
117.290004	0.00105138802470845\\
121.660921	0.000945373658732932\\
126.155832	0.000850371824625374\\
130.545263	0.000767552502848165\\
135.008295	0.000694213407736561\\
139.405096	0.000629509872989383\\
143.760412	0.000569062641439684\\
148.133039	0.000515798706156573\\
152.50651	0.000469203403606907\\
157.003895	0.000426944234771934\\
161.415361	0.000389927375354031\\
165.899166	0.000357275735473477\\
170.369074	0.000327520682673352\\
174.841599	0.00030066624667014\\
179.340073	0.000275995357054989\\
183.721431	0.00025361954245711\\
188.093464	0.000233473517629518\\
192.473983	0.000216486208839568\\
196.900355	0.000200573388110707\\
201.357224	0.000185712510572053\\
205.753929	0.000171541364266919\\
210.191859	0.000159059693884021\\
214.677903	0.000147928773630565\\
219.073401	0.000137982530711582\\
223.504389	0.000129496692068638\\
227.934157	0.000121428275088823\\
232.430503	0.000113607673919953\\
236.823224	0.000106515118757975\\
241.247071	0.000100133146653439\\
245.698705	9.443217459195e-05\\
250.118181	8.88287959643264e-05\\
254.526563	8.37382425029149e-05\\
258.906559	7.8901072189566e-05\\
263.276634	7.43023452753925e-05\\
267.723958	7.02784897653973e-05\\
272.129179	6.64026882454985e-05\\
276.523655	6.26053805842189e-05\\
280.893514	5.91968799730102e-05\\
285.339499	5.6218138579869e-05\\
289.794977	5.34066538059355e-05\\
294.204825	5.07736943372941e-05\\
298.585204	4.82630834156619e-05\\
302.988866	4.58280846034537e-05\\
307.389837	4.34666846784724e-05\\
311.909535	4.12592075885409e-05\\
316.288437	3.92488849605135e-05\\
320.672646	3.73312636815077e-05\\
325.0729	3.55405944316086e-05\\
329.424329	3.38304294724362e-05\\
333.904686	3.21963535740011e-05\\
338.279794	3.06269845200143e-05\\
342.679128	2.91595766558409e-05\\
347.128862	2.78006103093462e-05\\
351.485483	2.65319150399068e-05\\
355.90334	2.53965715353867e-05\\
360.292031	2.43556741869147e-05\\
364.665508	2.34084942668809e-05\\
369.08666	2.25115852115246e-05\\
373.471713	2.1651125374326e-05\\
377.88828	2.08453211651297e-05\\
382.309558	2.00180488370505e-05\\
386.712229	1.92269425206463e-05\\
391.086286	1.84418030273972e-05\\
395.492385	1.76658587397613e-05\\
399.85219	1.6906508464562e-05\\
404.30187	1.61657205537548e-05\\
408.730529	1.54510071574059e-05\\
413.183631	1.47673896591101e-05\\
417.719502	1.41217147425698e-05\\
422.11908	1.35181108872984e-05\\
426.590206	1.29598108091084e-05\\
430.957278	1.24383993895061e-05\\
435.353245	1.19421220463256e-05\\
439.752867	1.14672978097402e-05\\
444.137875	1.10103001262638e-05\\
448.600222	1.05684467559816e-05\\
452.963639	1.01433565389725e-05\\
457.376554	9.73922260158277e-06\\
461.84074	9.36302422825093e-06\\
466.252696	9.01740418449821e-06\\
470.713327	8.70236438701966e-06\\
475.10171	8.4157599486633e-06\\
479.480477	8.15389365325276e-06\\
484.010268	7.91017626523183e-06\\
488.412701	7.6767778716039e-06\\
492.881386	7.44494200904017e-06\\
497.289587	7.21002303022915e-06\\
501.744786	6.96878769327576e-06\\
506.128184	6.71880309653314e-06\\
510.542571	6.46240285132678e-06\\
515.033751	6.20240813581324e-06\\
519.448961	5.94295604469097e-06\\
523.839944	5.68923289042675e-06\\
528.242354	5.44701578598332e-06\\
532.602312	5.21987948033994e-06\\
537.061269	5.01060548523219e-06\\
541.558236	4.81964159671632e-06\\
545.952865	4.64705925356688e-06\\
550.328585	4.48996343361009e-06\\
554.752796	4.34520053697614e-06\\
559.186707	4.20880552341926e-06\\
563.568458	4.07774679326659e-06\\
567.929816	3.94944562004909e-06\\
572.311549	3.82183389836802e-06\\
576.712778	3.69457255309361e-06\\
581.163594	3.56828337924966e-06\\
585.576991	3.44396618562497e-06\\
589.969767	3.32232948023887e-06\\
594.343408	3.20434310454686e-06\\
598.732315	3.09076675844683e-06\\
603.217195	2.98232644892965e-06\\
607.585582	2.87934348313676e-06\\
611.928723	2.78144793379397e-06\\
616.300866	2.68857002543634e-06\\
620.706865	2.59997788224917e-06\\
625.15412	2.51574523853376e-06\\
629.569588	2.43542493138093e-06\\
633.964285	2.35902479801159e-06\\
638.372573	2.286124786456e-06\\
642.74494	2.21614341793841e-06\\
647.15169	2.14843997921994e-06\\
651.55908	2.08342693174707e-06\\
655.963682	2.02041723555771e-06\\
660.362413	1.95906445115815e-06\\
664.734378	1.89897658902937e-06\\
669.134106	1.83996992747133e-06\\
673.6509	1.78168565924271e-06\\
678.049873	1.7241363245895e-06\\
682.459221	1.6671536222744e-06\\
686.817849	1.61074006976893e-06\\
691.222977	1.55537040040296e-06\\
695.734184	1.50183106707666e-06\\
700.113559	1.45035829418234e-06\\
704.511933	1.40123598304409e-06\\
708.888698	1.35447908993419e-06\\
713.325784	1.31027621346122e-06\\
717.767866	1.26856649560342e-06\\
722.154895	1.22921775976723e-06\\
726.579954	1.19190404459937e-06\\
730.967721	1.1561398584732e-06\\
735.370875	1.12148680239956e-06\\
739.934149	1.08763050419511e-06\\
744.349791	1.05439575686926e-06\\
748.778952	1.02172425742648e-06\\
753.174403	9.89568731075125e-07\\
757.584861	9.57986811098255e-07\\
762.05466	9.27039292873689e-07\\
766.431275	8.9675869088593e-07\\
770.821095	8.67191957189592e-07\\
775.196204	8.38367019192791e-07\\
779.572421	8.10328044836225e-07\\
784.071329	7.83159280455567e-07\\
788.469457	7.56797019351903e-07\\
792.943597	7.31278811447421e-07\\
797.367888	7.06526045908255e-07\\
801.831539	6.82480260378673e-07\\
806.36804	6.59089215108738e-07\\
810.779098	6.36322298814651e-07\\
815.183812	6.14211916383686e-07\\
819.585653	5.92867113517387e-07\\
823.992548	5.72420035665395e-07\\
828.49299	5.53004432366069e-07\\
832.911081	5.34669469779452e-07\\
837.264663	5.17478015005389e-07\\
841.704631	5.01386869996121e-07\\
846.122247	4.86326166250745e-07\\
850.552987	4.7218222427549e-07\\
854.912399	4.5882053512747e-07\\
859.321111	4.46063648723504e-07\\
863.686455	4.33723058818233e-07\\
868.109723	4.21630223472015e-07\\
872.546025	4.0964417476706e-07\\
876.944623	3.97617330130767e-07\\
881.351205	3.85487995444506e-07\\
885.799758	3.73231732306887e-07\\
890.221426	3.60849826541337e-07\\
894.661614	3.4838955472028e-07\\
899.041173	3.35927150472321e-07\\
903.432483	3.2357199203033e-07\\
907.815415	3.11434188143468e-07\\
912.215493	2.99669509814999e-07\\
916.673923	2.88348769914225e-07\\
921.042158	2.77542455664807e-07\\
925.47371	2.67302268248894e-07\\
929.857623	2.57674968662992e-07\\
934.233589	2.48703852541704e-07\\
938.719768	2.4028975075577e-07\\
943.220663	2.32321762800637e-07\\
947.627296	2.24708660765612e-07\\
952.118933	2.17321736604679e-07\\
956.519462	2.10045086983696e-07\\
960.991913	2.02794854707395e-07\\
965.391328	1.95519897778917e-07\\
969.816917	1.88192264512151e-07\\
974.251266	1.80818879497098e-07\\
978.624198	1.73436031249017e-07\\
983.065941	1.66112528347455e-07\\
987.48835	1.58917150562865e-07\\
991.877266	1.5191459927954e-07\\
996.261828	1.45181520396871e-07\\
1000.621516	1.38771071361039e-07\\
1005.052157	1.32732188690374e-07\\
1009.536438	1.27075582026692e-07\\
1013.930726	1.21794526544143e-07\\
1018.344735	1.16866604435142e-07\\
1022.74265	1.12263545055764e-07\\
1027.178943	1.07931561829385e-07\\
1031.541398	1.03805001345951e-07\\
1035.887498	9.98148018976669e-08\\
1040.269024	9.59049936693667e-08\\
1044.655857	9.20247042349876e-08\\
1049.11451	8.81357318270401e-08\\
1053.518841	8.42079547184425e-08\\
1057.864916	8.02314832184871e-08\\
1062.327093	7.6205532160671e-08\\
1066.749702	7.2138466391779e-08\\
1071.265772	6.8058387124236e-08\\
1075.636367	6.39883167410654e-08\\
1080.061735	5.99681708737797e-08\\
1084.443099	5.60398875680487e-08\\
1088.869544	5.22400346250849e-08\\
1093.374849	4.86062811607408e-08\\
1097.75531	4.51648579531214e-08\\
1102.135519	4.19377750107701e-08\\
};
\addlegendentry{FISTA-PC};

\addplot [color=mycolor5,solid,thick,dashdotted]
  table[row sep=crcr]{%
5.326179	1\\
15.697993	0.51453858436556\\
25.744455	0.115327785088742\\
35.850802	0.0260408269662444\\
45.968086	0.0635414978110614\\
56.060977	0.0720570183682775\\
66.204751	0.0439353107084836\\
76.220139	0.018278767953396\\
86.561922	0.00886263898702931\\
96.644129	0.00799614194744275\\
106.696663	0.00751720988828482\\
116.849669	0.00561458437264401\\
126.930531	0.00358864207704718\\
137.238447	0.00233237607128437\\
147.289996	0.00173648573613944\\
157.420986	0.00140735503307312\\
167.488794	0.00112672706031945\\
177.560863	0.000869643437394802\\
187.69538	0.000666696619216066\\
197.803763	0.000522824351579126\\
208.005712	0.000422034563882506\\
218.205471	0.000346291438489143\\
228.292287	0.00028527949779793\\
238.488721	0.000235991068346917\\
248.516155	0.000196695227845132\\
258.758538	0.000165610079107134\\
268.807374	0.000141196654547653\\
279.026306	0.000121889685016579\\
289.083824	0.000106235326782164\\
299.259279	9.26794285793837e-05\\
309.381881	8.08899000814615e-05\\
319.304137	7.06423825744739e-05\\
329.414855	6.20195529771017e-05\\
339.513359	5.484998204611e-05\\
349.599005	4.89585350055199e-05\\
359.674847	4.41850234991869e-05\\
369.710365	4.02167071158144e-05\\
379.88263	3.67555290392378e-05\\
389.975739	3.35941376393349e-05\\
400.227146	3.0656893346887e-05\\
410.228693	2.79302019823961e-05\\
420.296533	2.55009461377439e-05\\
430.445573	2.33215224394751e-05\\
440.559526	2.13536265344221e-05\\
450.721189	1.9692778934927e-05\\
460.748468	1.83094486750884e-05\\
470.875451	1.7102627449528e-05\\
480.967713	1.59644722615039e-05\\
490.972634	1.49122525309127e-05\\
501.187167	1.39013330307968e-05\\
511.309927	1.29311764727592e-05\\
521.62972	1.21117424716323e-05\\
531.646216	1.13712414806527e-05\\
541.868637	1.06323509679918e-05\\
552.059042	9.95497679003961e-06\\
562.116848	9.34784968095367e-06\\
572.267881	8.83147562987681e-06\\
582.307467	8.35537447642547e-06\\
592.440003	7.8719947253361e-06\\
602.556241	7.42735009963146e-06\\
612.602003	7.05802772924892e-06\\
622.818287	6.68073915394875e-06\\
632.806078	6.31550073514389e-06\\
642.892375	5.97872035617159e-06\\
653.11802	5.68088093278964e-06\\
663.112107	5.38035948213828e-06\\
673.271523	5.1054085594942e-06\\
683.352966	4.86963403210159e-06\\
693.501294	4.64109452295472e-06\\
703.556307	4.41867977775001e-06\\
713.681676	4.21428312720264e-06\\
723.877441	4.03082764873485e-06\\
733.912383	3.84988900649404e-06\\
744.084816	3.66954362068479e-06\\
754.316591	3.51429860691418e-06\\
764.48363	3.36610262421816e-06\\
774.631437	3.21105620739431e-06\\
784.66054	3.07733294927998e-06\\
794.916187	2.95332517217981e-06\\
804.919509	2.81828959391145e-06\\
815.103752	2.69171800996999e-06\\
825.171156	2.5809147024475e-06\\
835.204608	2.4957113875113e-06\\
845.340588	2.41432187614327e-06\\
855.363872	2.31022274731357e-06\\
865.644217	2.21864394851822e-06\\
875.572004	2.13220508863193e-06\\
885.659855	2.05268579519916e-06\\
895.76844	1.96853289315355e-06\\
905.799841	1.88690597337114e-06\\
915.98173	1.81416215332067e-06\\
925.982649	1.75292854653919e-06\\
936.082699	1.6860841996038e-06\\
946.241941	1.62328784349362e-06\\
956.451214	1.56367289526985e-06\\
966.643348	1.50606221380976e-06\\
976.655992	1.45535300099429e-06\\
986.835848	1.41014364593278e-06\\
996.836162	1.35951971891513e-06\\
1006.965864	1.3102217128718e-06\\
1017.185506	1.26240094811777e-06\\
1027.286264	1.22317664726237e-06\\
1037.593583	1.18921874267143e-06\\
1047.604967	1.14864140845787e-06\\
1057.735658	1.10595581100794e-06\\
1067.884259	1.06570356946251e-06\\
1077.96088	1.03174002268194e-06\\
1088.130317	9.96985070172025e-07\\
1098.197477	9.68393093166056e-07\\
1108.440767	9.46769823169965e-07\\
1118.499134	9.19962875235323e-07\\
1128.652378	8.93527294119349e-07\\
1138.895519	8.641384228363e-07\\
1148.926322	8.351080058436e-07\\
1159.142391	8.10004081639848e-07\\
1169.163969	7.87799822919403e-07\\
1179.378085	7.62695971292404e-07\\
1189.477782	7.39736229585278e-07\\
1199.431001	7.17853750645563e-07\\
1209.605131	6.93748075522928e-07\\
1219.576439	6.76177910104557e-07\\
1229.631053	6.5776115745422e-07\\
1239.728782	6.36945708850061e-07\\
1249.762012	6.18245093419681e-07\\
1259.953323	6.01657576998143e-07\\
1270.025871	5.8597902887369e-07\\
1280.225825	5.7208507527022e-07\\
1290.32395	5.55747696529149e-07\\
1300.445334	5.37710854671133e-07\\
1310.696942	5.22904182899096e-07\\
1320.784234	5.11097582591552e-07\\
1330.913967	5.01778294176854e-07\\
1340.936153	4.91562064648016e-07\\
1351.045988	4.7645849871032e-07\\
1361.153508	4.58429074718875e-07\\
1371.13903	4.4453023781585e-07\\
1381.358805	4.33324560621242e-07\\
1391.364608	4.22079193004666e-07\\
1401.613435	4.11535513349327e-07\\
1411.772471	4.01830086708616e-07\\
1421.829343	3.89586700958541e-07\\
1431.962514	3.78552630805077e-07\\
1441.96001	3.69203237422433e-07\\
1452.138933	3.59982533783326e-07\\
1462.126966	3.53523040472068e-07\\
1472.20884	3.45123123424783e-07\\
1482.352836	3.33981811759013e-07\\
1492.271619	3.24314495195312e-07\\
1502.373417	3.16831283942239e-07\\
1512.366135	3.1004812945423e-07\\
1522.46236	3.02240816181965e-07\\
1532.443986	2.92677276144612e-07\\
1542.378783	2.87070787627155e-07\\
1552.441103	2.80221852838489e-07\\
1562.431208	2.72116494896773e-07\\
1572.559298	2.65740995821838e-07\\
1582.530796	2.60306763579013e-07\\
1592.533262	2.52607262322199e-07\\
1602.644963	2.45275499006805e-07\\
1612.700336	2.38863543112939e-07\\
1622.974073	2.33027490445987e-07\\
1633.128642	2.26632012977372e-07\\
1643.169111	2.24530889251577e-07\\
1653.251084	2.19296098718851e-07\\
1663.226346	2.11489994162159e-07\\
1673.420207	2.0607254586739e-07\\
1683.326052	2.01733303026582e-07\\
1693.308256	1.95974032528403e-07\\
1703.436595	1.91168315050106e-07\\
1713.387933	1.8760956305183e-07\\
1723.458959	1.82390476818699e-07\\
1733.508751	1.76732260783309e-07\\
1743.610979	1.7211633446362e-07\\
1753.64143	1.67704313304585e-07\\
1763.725551	1.63177454807206e-07\\
1773.782438	1.59020584071247e-07\\
1783.72743	1.55043734254076e-07\\
1793.781733	1.51724026318312e-07\\
1803.674886	1.48648250869308e-07\\
1813.66115	1.43366384319768e-07\\
1823.722065	1.39260009888958e-07\\
1833.676809	1.3580538641824e-07\\
1843.741427	1.32522076100303e-07\\
1853.639444	1.28936269989327e-07\\
1863.574471	1.25465377493518e-07\\
1873.550966	1.2278218778907e-07\\
1883.526666	1.20338231088088e-07\\
1893.541172	1.17073994863022e-07\\
1903.745439	1.1332067141492e-07\\
1913.844404	1.10860155995212e-07\\
1923.827873	1.08958436701817e-07\\
1933.811668	1.05795510204724e-07\\
1943.894229	1.02354724873158e-07\\
1953.809231	9.88741218926546e-08\\
1963.939059	9.54623604955211e-08\\
1974.307898	9.26369535756715e-08\\
1984.348855	9.03372150359344e-08\\
1994.509594	8.78142847360384e-08\\
2004.509972	8.49463747086524e-08\\
2014.668989	8.20093954744031e-08\\
2024.767406	7.93260950646837e-08\\
2035.025561	7.67614250388562e-08\\
2044.981923	7.43727757219814e-08\\
2055.011749	7.20609333465338e-08\\
2065.123371	6.99931577683714e-08\\
2075.037109	6.77099806581056e-08\\
2085.129329	6.51751792706865e-08\\
2095.093805	6.30829880653561e-08\\
2105.090218	6.10599438276963e-08\\
2115.117257	5.98905419433105e-08\\
2125.050702	5.80406900185819e-08\\
2135.123181	5.51180458803384e-08\\
2145.051193	5.26449715164398e-08\\
2155.053704	5.07323814204713e-08\\
2165.170533	4.86835161230367e-08\\
2175.128894	4.75098921236099e-08\\
2185.289645	4.59607516880814e-08\\
2195.264854	4.35829536247523e-08\\
2205.318067	4.11326162834795e-08\\
2215.308835	4.01476130138979e-08\\
2225.355597	3.85841308341114e-08\\
2235.435969	3.80597051825042e-08\\
2245.38298	3.69065597390186e-08\\
2255.487738	3.64967770435233e-08\\
2265.385373	3.42751282808832e-08\\
2275.417721	3.10862835328997e-08\\
2285.420388	2.92925654531333e-08\\
2295.358052	2.79278987418301e-08\\
2305.440805	2.60522411511964e-08\\
2315.357039	2.47104780645541e-08\\
2325.371929	2.30918954868706e-08\\
2335.463775	2.12912763234251e-08\\
2345.374026	1.97635569325238e-08\\
2355.514899	1.94149862782252e-08\\
2365.519451	1.83061178384335e-08\\
2375.580148	1.65592875666274e-08\\
2385.558393	1.50047261937182e-08\\
2395.599294	1.35124478835681e-08\\
2405.6678	1.20944682836133e-08\\
2415.707549	1.09461442476199e-08\\
2425.730787	9.77337549835486e-09\\
2435.725524	8.50574865524393e-09\\
2445.797734	7.23614373944352e-09\\
2455.873596	6.44997776281618e-09\\
2465.8438	5.30474500581781e-09\\
2476.068496	3.87895018750226e-09\\
2486.216487	2.83292514337116e-09\\
2496.312023	1.70073580215892e-09\\
2506.426647	6.48431879526099e-10\\
2516.442971	0\\
};
\addlegendentry{ADMM-PC};

\end{axis}
\end{tikzpicture}%

==> images/timings_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.9\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=1e-11,
xmax=1,
xmajorgrids,
ymajorgrids,
xminorticks=true,
ymode=log,
ymin=10,
ymax=1e5,
yminorticks=true,
xlabel={Precision $\eta$},
ylabel={Time (s)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\tiny},
ticklabel style = {font=\tiny},
]
\addplot [color=mycolor1,solid,thick]
  table[row sep=crcr]{%
1.80784221382015e-11	2162.941625\\
2.24120703660194e-11	2201.88666\\
3.70055216859638e-11	2010.644929\\
7.36275248607216e-11	1927.169559\\
1.5445904319607e-10	1840.186374\\
3.22143260858928e-10	1748.75678\\
6.96059473236566e-10	1651.711343\\
1.45499484995441e-09	1547.723732\\
3.05141215816243e-09	1443.06721\\
6.35300771649496e-09	1327.119255\\
1.34362259091326e-08	1213.192979\\
2.82732088994837e-08	1098.710265\\
5.89040027061174e-08	982.721583\\
1.23992415430655e-07	871.699326\\
2.52252663043278e-07	761.528742\\
5.1168061939953e-07	654.597466\\
1.01015836286354e-06	646.319091\\
2.09074516630877e-06	479.446291\\
4.24367780382086e-06	382.470091\\
8.41055525408891e-06	310.600171\\
1.73531098477289e-05	248.834622\\
3.55930216754963e-05	200.487555\\
7.32998068300962e-05	155.392744\\
0.00015080789129171	121.5648\\
0.000299616042322034	95.227028\\
0.000597828534686361	75.330738\\
0.00112655466092415	58.862097\\
0.00214649449839959	47.946383\\
0.00398225677917674	38.736334\\
0.00719012773593595	32.272336\\
0.0127089325717889	26.691588\\
0.0221156832147235	22.729819\\
0.0367742714766127	19.641446\\
0.0590945642506985	16.90793\\
0.0959386808917537	15.685182\\
0.143390801836229	13.767977\\
0.227421695294071	13.262766\\
0.400282193225295	11.018766\\
0.608285049166736	9.66555\\
1.00833533644395	8.716306\\
1.01648109450941	7.273938\\
};
\addlegendentry{Blur Fig. \ref{fig:psf_blur_1}};

\addplot [color=black,dashed, thick]
  table[row sep=crcr]{%
1.67501726218833e-11	19264.8068335668\\
1.67364628533338e-11	19269.8044150279\\
1.67527812506847e-11	19263.8565277259\\
1.67762119939259e-11	19255.329592045\\
1.67456386191878e-11	19266.4590039101\\
1.67714968510424e-11	19257.0442699577\\
1.67844326561904e-11	19252.3416371009\\
1.67375293035589e-11	19269.4154717505\\
1.68909903039785e-11	19213.7847828164\\
1.80784221382015e-11	18804.6978182578\\
2.24120703660194e-11	17567.2789767165\\
3.70055216859638e-11	14987.0410280753\\
7.36275248607216e-11	12052.357468622\\
1.5445904319607e-10	9531.08770403349\\
3.22143260858928e-10	7551.21299539084\\
6.96059473236566e-10	5915.95436385849\\
1.45499484995441e-09	4683.69732215675\\
3.05141215816243e-09	3704.26154679786\\
6.35300771649496e-09	2936.40367884421\\
1.34362259091326e-08	2316.16589348959\\
2.82732088994837e-08	1829.87112243501\\
5.89040027061174e-08	1450.24833843336\\
1.23992415430655e-07	1145.63139671607\\
2.52252663043278e-07	914.826561023654\\
5.1168061939953e-07	731.201849680497\\
1.01015836286354e-06	589.474595029259\\
2.09074516630877e-06	468.157870380353\\
4.24367780382086e-06	374.112958714703\\
8.41055525408891e-06	301.227525188138\\
1.73531098477289e-05	239.470699808425\\
3.55930216754963e-05	190.731609115174\\
7.32998068300962e-05	151.718475833632\\
0.00015080789129171	120.721960638534\\
0.000299616042322034	97.1276325884361\\
0.000597828534686361	78.0381155784472\\
0.00112655466092415	63.8466537499058\\
0.00214649449839959	52.0533150575115\\
0.00398225677917674	42.798275594561\\
0.00719012773593595	35.4927456646657\\
0.0127089325717889	29.633182562862\\
0.0221156832147235	24.8636625482621\\
0.0367742714766127	21.1644718734656\\
0.0590945642506985	18.2117124897555\\
0.0959386808917537	15.6202069874729\\
0.143390801836229	13.7531094728618\\
0.227421695294071	11.8835884195435\\
0.400282193225295	9.93501579934392\\
0.608285049166736	8.70157125830534\\
1.00833533644395	7.41423508353158\\
1.01648109450941	7.39536206036588\\
};
\addlegendentry{$\eta^{-2/(3.15)}$};


\addplot [color=red,solid, thick]
  table[row sep=crcr]{%
1.96014977027114e-11	32201.96356\\
3.22151403906156e-11	31496.760059\\
6.54721516295325e-11	30210.573064\\
1.28728146958336e-10	29003.620689\\
2.6092747169026e-10		28500.190644\\
5.27697571152929e-10	26135.198951\\
1.03463779699788e-09	23133.739256\\
1.99386821901577e-09	20765.766415\\
4.02346942635925e-09	18870.926721\\
8.61095728436681e-09	16687.045337\\
1.80745959003242e-08	14317.79797\\
3.76358141870151e-08	12252.925161\\
7.8204137991114e-08		10752.688076\\
1.60615836592298e-07	9342.641878\\
3.24574432356625e-07	8519.849943\\
6.28248047584408e-07	8143.282118\\
1.26552623071018e-06	8065.144066\\
2.55392035619669e-06	6272.541874\\
4.97813979745638e-06	5689.8585\\
9.79367551635203e-06	4460.866195\\
1.94864627124844e-05	3452.408513\\
3.79528350106531e-05	2630.444424\\
7.31788553470079e-05	1968.1884\\
0.000140940145669814	1442.310285\\
0.000275792218755697	1051.769858\\
0.000531076043196739	754.116093\\
0.000998095494895607	543.171327\\
0.00187872145546865	398.47261\\
0.00350691012309381	290.929708\\
0.00622745406796776	216.499917\\
0.0110461100914335	161.129597\\
0.0197370939176132	125.092024\\
0.0323013391131282	103.266805\\
0.0546318523832499	90.950308\\
0.0913161434184625	80.310931\\
0.142431501633974	69.223201\\
0.208297248246717	60.743267\\
0.320945060282772	51.836199\\
0.511622405906813	50.461508\\
0.765907116524617	44.405385\\
1.2241919575351	36.253761\\
1.24318878339538	32.610694\\
};
\addlegendentry{Blur Fig. \ref{fig:psf_blur_2}};




\addplot [color=black,dotted, thick]
  table[row sep=crcr]{%
1.71312625864068e-11	1006720.35221768\\
1.73677362502652e-11	1000961.90379117\\
1.73750875488879e-11	1000784.67402971\\
1.73090861382046e-11	1002379.69900372\\
1.73876805692326e-11	1000481.32054595\\
1.74075245333766e-11	1000003.93086494\\
1.75136167231898e-11	997464.685585773\\
1.79466968124948e-11	987321.234669063\\
1.96014977027114e-11	951547.375776146\\
3.22151403906156e-11	772937.26927483\\
6.54721516295325e-11	574470.219711812\\
1.28728146958336e-10	432920.111444691\\
2.6092747169026e-10	322116.045010024\\
5.27697571152929e-10	239898.448738696\\
1.03463779699788e-09	180998.726673017\\
1.99386821901577e-09	137549.757797957\\
4.02346942635925e-09	102536.158504068\\
8.61095728436681e-09	74576.9643400917\\
1.80745959003242e-08	54684.1246943635\\
3.76358141870151e-08	40232.3909756002\\
7.8204137991114e-08	29625.7131301953\\
1.60615836592298e-07	21922.1508809304\\
3.24574432356625e-07	16332.0326299582\\
6.28248047584408e-07	12388.7037755101\\
1.26552623071018e-06	9241.93417813455\\
2.55392035619669e-06	6889.16707435326\\
4.97813979745638e-06	5210.49628464708\\
9.79367551635203e-06	3925.63412178515\\
1.94864627124844e-05	2943.65279827513\\
3.79528350106531e-05	2227.12602741934\\
7.31788553470079e-05	1692.12129802106\\
0.000140940145669814	1286.24642295776\\
0.000275792218755697	971.248633201613\\
0.000531076043196739	738.336334689117\\
0.000998095494895607	567.017491129622\\
0.00187872145546865	435.167308731975\\
0.00350691012309381	335.146105764928\\
0.00622745406796776	263.561667089989\\
0.0110461100914335	207.364361490373\\
0.0197370939176132	162.651269086379\\
0.0323013391131282	132.354426544371\\
0.0546318523832499	106.228449939375\\
0.0913161434184625	85.6815241064554\\
0.142431501633974	71.138489923013\\
0.208297248246717	60.6778734394055\\
0.320945060282772	50.6372671853551\\
0.511622405906813	41.6609494887964\\
0.765907116524617	35.1890985585249\\
1.2241919575351	28.9190443968033\\
1.24318878339538	28.7333077577642\\
};
\addlegendentry{$\eta^{-2/(2.38)}$};

\end{axis}
\end{tikzpicture}%

==> images/timings_fKernel6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.9\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=16000,
xmax=16777216,
xminorticks=true,
ymode=log,
ymin=1,
ymax=1000000000,
yminorticks=true,
xtick={16384,65536,262144,1048576,4194304,16777216},
xticklabels={16k,65k,260k,1M,4M,16M},
ticklabel style = {font=\tiny},
xlabel={Number of pixels $N$},
% ylabel={Time (s)},
extra y ticks={121278558.529126, 13048, 3.351279,75.7858304, 61064333.3873664},
extra y tick labels={3y308d, 3h36m, 3s, 76s, 1y340d},
extra y tick style={grid=major, yticklabel pos=right},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\tiny},
legend pos={north west},
]

\addplot [color=mycolor2,solid,mark=x]
  table[row sep=crcr]{%
16384	93.9606016\\
65536	1639.2454144\\
262144	21179.531264\\
1048576	371573.4962176\\
4194304	6958800.8042496\\
16777216	121278558.529126\\
};
\addlegendentry{Alg. \ref{alg:decomp_naive} -- exact};

\addplot [color=mycolor3,solid,mark=o]
  table[row sep=crcr]{%
16384	75.7858304\\
65536	958.3919104\\
262144	11185.1864064\\
1048576	170320.8288256\\
4194304	3242496.884736\\
16777216	61064333.3873664\\
};
\addlegendentry{Alg. \ref{alg:decomp_naive} -- PC};

\addplot [color=mycolor1,solid,mark=*]
  table[row sep=crcr]{%
16384	3.351279\\
65536	15.728688\\
262144	78.30821\\
1048576	430.931303\\
4194304	2292.405213\\
16777216	13048.004146\\
};
\addlegendentry{Alg. \ref{alg:decomp}};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
16384	150\\
65536	2400\\
262144	38400\\
1048576	614400\\
4194304	9830400\\
16777216 157286400\\
};
\addlegendentry{$O(N^2)$};


\addplot [color=black,dotted]
  table[row sep=crcr]{%
16384	10 \\
65536	52.2448979591837\\
262144	264.489795918367\\
1048576	1306.12244897959\\
4194304	6321.63265306122\\
16777216 30093.0612244898\\
};
\addlegendentry{$O(N \log_2^2 N)$};

\end{axis}
\end{tikzpicture}%

==> images/timings_fKernel_rotation_skew.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\textwidth,
height=0.9\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmode=log,
xmin=16000,
xmax=16777216,
xminorticks=true,
ymode=log,
ymin=1,
ymax=1000000000,
yminorticks=true,
xtick={16384,65536,262144,1048576,4194304,16777216},
xticklabels={16k,65k,260k,1M,4M,16M},
xlabel={Number of pixels $N$},
ticklabel style = {font=\tiny},
extra y ticks={626116523.613749248, 56192.864093, 14.889932, 177.544011, 130942463.115264},
extra y tick labels={19y311d, 15h36m, 15s, 177s, 2y339d},
extra y tick style={grid=major, yticklabel pos=right},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,font=\tiny},
legend pos={north west}
]


\addplot [color=mycolor2,solid,mark=x]
  table[row sep=crcr]{%
16384	527.8646272\\
65536	7415.4377216\\
262144	118178.5522176\\
1048576	2034835.4428928\\
4194304	39205793.5888384\\
16777216	626116523.613749248\\
};
\addlegendentry{Spatial matrix};



\addplot [color=mycolor3,solid,mark=o]
  table[row sep=crcr]{%
16384	177.544011\\
65536	2093.0101248\\
262144	18414.5936384\\
1048576	284703.064064\\
4194304	5576765.472768\\
16777216	130942463.115264\\
};
\addlegendentry{PC};


\addplot [color=mycolor1,solid,mark=*]
  table[row sep=crcr]{%
16384	14.889932\\
65536	72.557557\\
262144	345.845038\\
1048576	1816.567624\\
4194304	9747.712592\\
16777216	56192.864093\\
};
\addlegendentry{Algo};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
16384	1000\\
65536	16000\\
262144	256000\\
1048576	4096000\\
4194304	65536000\\
16777216 1048576000\\
};
\addlegendentry{$O(N^2)$};

\addplot [color=black,dotted]
  table[row sep=crcr]{%
16384	30\\
65536	156.734693877551\\
262144	793.469387755102\\
1048576	3918.36734693878\\
4194304	18964.8979591837\\
16777216 90279.1836734694\\
};
\addlegendentry{$O(N \log_2^2 N)$};

\legend{} ;

\end{axis}
\end{tikzpicture}%
